RPolyPlan: A Unified Global Floorplanning and Legalization Framework for Rectilinear Soft Modules

Floorplanning with rectilinear soft modules improves area utilization and wirelength by allowing modules to adapt to rectilinear polygon (RPoly) shapes. Existing methods typically construct rectilinear polygons through incremental refinement after obtaining a rectangular global solution, which confines polygon exploration to the neighborhood induced by the initial floorplan. This paper presents RPolyPlan, a unified framework for outline-free and fixed-outline floorplanning that directly incorporates continuously deformable rectilinear polygons into global floorplanning. To enable direct polygon optimization, we introduce a structured continuous representation and a differentiable polygon shaping model that dynamically optimizes rectilinear module shapes based on overlaps, making continuous shape optimization feasible for gradient-based global floorplanning. An augmented Lagrangian formulation robustly handles the coupled inequality constraints, provides theoretical convergence guarantees, and reduces dependence on manual penalty-parameter tuning. During legalization, minimum-cost flow and rectangular decomposition determine the target areas of subrectangles, and horizontal and vertical constraint graphs encode their geometric relations. The resulting convex legalization formulation satisfies the area, shape, separation, connectivity, and outline constraints while minimizing either the chip area or the displacement from the global floorplanning solution. Experiments on the GSRC, MCNC, and ICCAD 2023 contest benchmarks demonstrate that RPolyPlan reduces HPWL over the evaluated state-of-the-art methods by 7% and 6% in fixed-outline and outline-free experiments, respectively.

==> include/Figure/chip_diagram.tex <==
\begin{figure}[t]
\centering
\color{black}
\tikzset{every picture/.style={line width=0.75pt}} %

\resizebox{0.85\hsize}{!}{

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw   (0,1.65) -- (504.83,1.65) -- (504.83,301.78) -- (0,301.78) -- cycle ;
\draw  [fill={rgb, 255:red, 190; green, 233; blue, 232 }  ,fill opacity=1 ] (105.66,143.74) -- (118.58,143.74) -- (118.58,148.54) -- (0,148.54) -- (0,74.12) -- (30.51,74.12) -- (30.51,13.5) -- (38.65,13.5) -- (38.65,14.33) -- (105.66,14.33) -- (105.66,143.74) -- cycle ;
\draw  [fill={rgb, 255:red, 99; green, 178; blue, 224 }  ,fill opacity=1 ] (105.66,143.33) -- (105.66,14.33) -- (163.57,14.33) -- (163.57,2.1) -- (166.44,2.1) -- (166.44,2.1) -- (325.35,2.1) -- (325.35,30.16) -- (360.77,30.16) -- (360.77,141.18) -- (286.1,141.18) -- (286.1,159.65) -- (221.01,159.65) -- (221.01,155.03) -- (166.44,155.03) -- (166.44,143.33) -- (105.66,143.33) -- cycle ;
\draw  [fill={rgb, 255:red, 142; green, 219; blue, 229 }  ,fill opacity=1 ] (473,26.26) -- (473,109.83) -- (504.83,109.83) -- (504.83,195.66) -- (501.96,195.66) -- (501.96,195.66) -- (319.6,195.66) -- (319.6,141.64) -- (360.77,141.64) -- (360.77,29.26) -- (389.24,29.26) -- (389.24,26.26) -- (473,26.26) -- cycle ;
\draw  [fill={rgb, 255:red, 95; green, 168; blue, 211 }  ,fill opacity=1 ] (163.57,2.1) -- (163.57,14.4) -- (30.51,14.4) -- (30.51,2.1) -- (163.57,2.1) -- cycle ;
\draw  [fill={rgb, 255:red, 98; green, 182; blue, 203 }  ,fill opacity=1 ] (389.24,29.71) -- (325.35,29.71) -- (325.35,1.65) -- (504.83,1.65) -- (504.83,43.36) -- (473,43.36) -- (473,26.26) -- (389.24,26.26) -- (389.24,29.71) -- cycle ;
\draw  [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ] (473,43.36) -- (504.83,43.36) -- (504.83,109.83) -- (473,109.83) -- cycle ;
\draw  [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ] (166.44,143.74) -- (166.44,155.15) -- (221.01,155.15) -- (221.01,159.65) -- (285.98,159.65) -- (285.98,141.64) -- (319.6,141.64) -- (319.6,195.66) -- (264.44,195.66) -- (264.44,189.62) -- (238.12,189.62) -- (238.12,196.37) -- (118.58,196.37) -- (118.58,143.74) -- (166.44,143.74) -- cycle ;
\draw  [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ] (472.29,195.66) -- (504.83,195.66) -- (504.83,262.13) -- (472.29,262.13) -- cycle ;
\draw  [fill={rgb, 255:red, 98; green, 182; blue, 203 }  ,fill opacity=1 ] (263.72,189.62) -- (263.72,195.66) -- (472.29,195.66) -- (472.29,262.13) -- (504.83,262.13) -- (504.83,301.78) -- (130.9,301.78) -- (130.9,265.02) -- (117.86,265.02) -- (117.86,196.37) -- (237.4,196.37) -- (237.4,189.62) -- (263.72,189.62) -- cycle ;
\draw  [fill={rgb, 255:red, 95; green, 168; blue, 211 }  ,fill opacity=1 ] (0,148.54) -- (118.58,148.54) -- (118.58,217.38) -- (0,217.38) -- cycle ;
\draw  [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ] (0,2.1) -- (30.51,2.1) -- (30.51,74.12) -- (0,74.12) -- cycle ;
\draw  [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ] (0,217.38) -- (30.51,217.38) -- (30.51,281.56) -- (0,281.56) -- cycle ;
\draw  [fill={rgb, 255:red, 142; green, 219; blue, 229 }  ,fill opacity=1 ] (118.58,217.38) -- (118.58,265.02) -- (131.62,265.02) -- (131.62,301.78) -- (63.42,301.78) -- (63.42,284.9) -- (30.51,284.9) -- (30.51,217.38) -- (118.58,217.38) -- cycle ;
\draw  [fill={rgb, 255:red, 99; green, 178; blue, 224 }  ,fill opacity=1 ] (63.42,284.9) -- (63.42,301.78) -- (0,301.78) -- (0,281.56) -- (30.51,281.56) -- (30.51,284.9) -- (63.42,284.9) -- cycle ;

\draw (213.7,78.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {CPUs};
\draw (403.27,117.66) node [anchor=north west][inner sep=0.75pt]   [align=left] {NPU};
\draw (200.75,165.68) node [anchor=north west][inner sep=0.75pt]   [align=left] {SLC};
\draw (285.59,241.45) node [anchor=north west][inner sep=0.75pt]   [align=left] {GPUs};
\draw (45.9,82.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {ISP};
\draw (497.43,50.9) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {LPDDR};
\draw (496.23,204.7) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {LPDDR};
\draw (23.39,11.14) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {LPDDR};
\draw (22.39,220.45) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {LPDDR};
\draw (62.57,251.25) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{21.6pt}\setlength\topsep{0pt}
\begin{center}
PHY
\end{center}

\end{minipage}};
\draw (17.26,284.56) node [anchor=north west][inner sep=0.75pt]   [align=left] {DSI};
\draw (92.18,2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {CSI};
\draw (403.56,7.38) node [anchor=north west][inner sep=0.75pt]   [align=left] {PCIE};
\draw (43.4,176.01) node [anchor=north west][inner sep=0.75pt]   [align=left] {DPU};


\end{tikzpicture}
}
 \caption{A chip floorplan diagram shows that the functional modules in a modern SoC exhibit complex rectilinear polygon shapes.}
  \label{fig:zen4core}
\end{figure}

==> include/Figure/constraint_graph.tex <==
\begin{figure}[t]
\centering
\color{black}
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.94,xscale=0.94]

\begin{scope}[shift={(0,15.92)}]
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (266.61,68.5) -- (301.31,22.23) ;
\draw [shift={(303.11,19.83)}, rotate = 126.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw  [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (254.78,16.33) .. controls (254.78,8.05) and (261.49,1.33) .. (269.78,1.33) -- (338.45,1.33) .. controls (346.73,1.33) and (353.45,8.05) .. (353.45,16.33) -- (353.45,122.33) .. controls (353.45,130.62) and (346.73,137.33) .. (338.45,137.33) -- (269.78,137.33) .. controls (261.49,137.33) and (254.78,130.62) .. (254.78,122.33) -- cycle ;
\draw    (308.61,120) -- (328.37,103.43) ;
\draw [shift={(330.67,101.5)}, rotate = 140.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw    (266.61,68.5) -- (293.77,24.06) ;
\draw [shift={(295.33,21.5)}, rotate = 121.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw    (308.61,120) -- (318.72,79.41) ;
\draw [shift={(319.45,76.5)}, rotate = 103.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw    (294.41,68.5) -- (300.32,26.53) ;
\draw [shift={(300.73,23.56)}, rotate = 98.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw    (343.61,68.5) -- (328.38,46.63) ;
\draw [shift={(326.67,44.17)}, rotate = 55.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw    (339,89.17) -- (340.79,79.45) ;
\draw [shift={(341.33,76.5)}, rotate = 100.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw    (308.61,120) -- (272.71,77.46) ;
\draw [shift={(270.78,75.17)}, rotate = 49.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw    (308.61,120) -- (296.93,78.72) ;
\draw [shift={(296.11,75.83)}, rotate = 74.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw    (321.55,37.17) -- (307.87,24.54) ;
\draw [shift={(305.67,22.5)}, rotate = 42.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.05,38.5) .. controls (314.05,34.36) and (317.4,31) .. (321.55,31) .. controls (325.69,31) and (329.05,34.36) .. (329.05,38.5) .. controls (329.05,42.64) and (325.69,46) .. (321.55,46) .. controls (317.4,46) and (314.05,42.64) .. (314.05,38.5) -- cycle ;

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (293.23,16.06) .. controls (293.23,11.91) and (296.59,8.56) .. (300.73,8.56) .. controls (304.88,8.56) and (308.23,11.91) .. (308.23,16.06) .. controls (308.23,20.2) and (304.88,23.56) .. (300.73,23.56) .. controls (296.59,23.56) and (293.23,20.2) .. (293.23,16.06) -- cycle ;

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (336.11,68.5) .. controls (336.11,64.36) and (339.47,61) .. (343.61,61) .. controls (347.75,61) and (351.11,64.36) .. (351.11,68.5) .. controls (351.11,72.64) and (347.75,76) .. (343.61,76) .. controls (339.47,76) and (336.11,72.64) .. (336.11,68.5) -- cycle ;

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (329.45,96.17) .. controls (329.45,92.02) and (332.8,88.67) .. (336.95,88.67) .. controls (341.09,88.67) and (344.45,92.02) .. (344.45,96.17) .. controls (344.45,100.31) and (341.09,103.67) .. (336.95,103.67) .. controls (332.8,103.67) and (329.45,100.31) .. (329.45,96.17) -- cycle ;

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (314.11,68.5) .. controls (314.11,64.36) and (317.47,61) .. (321.61,61) .. controls (325.75,61) and (329.11,64.36) .. (329.11,68.5) .. controls (329.11,72.64) and (325.75,76) .. (321.61,76) .. controls (317.47,76) and (314.11,72.64) .. (314.11,68.5) -- cycle ;

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (286.91,68.5) .. controls (286.91,64.36) and (290.27,61) .. (294.41,61) .. controls (298.55,61) and (301.91,64.36) .. (301.91,68.5) .. controls (301.91,72.64) and (298.55,76) .. (294.41,76) .. controls (290.27,76) and (286.91,72.64) .. (286.91,68.5) -- cycle ;

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (259.11,68.5) .. controls (259.11,64.36) and (262.47,61) .. (266.61,61) .. controls (270.75,61) and (274.11,64.36) .. (274.11,68.5) .. controls (274.11,72.64) and (270.75,76) .. (266.61,76) .. controls (262.47,76) and (259.11,72.64) .. (259.11,68.5) -- cycle ;

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (301.11,120) .. controls (301.11,115.86) and (304.47,112.5) .. (308.61,112.5) .. controls (312.75,112.5) and (316.11,115.86) .. (316.11,120) .. controls (316.11,124.14) and (312.75,127.5) .. (308.61,127.5) .. controls (304.47,127.5) and (301.11,124.14) .. (301.11,120) -- cycle ;

\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (276.11,68.5) -- (284.91,68.5) ;
\draw [shift={(286.91,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(274.11,68.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (303.91,68.5) -- (312.11,68.5) ;
\draw [shift={(314.11,68.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(301.91,68.5)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\end{scope}
\draw  [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (89.69,84.25) .. controls (89.69,75.97) and (96.41,69.25) .. (104.69,69.25) -- (234.28,69.25) .. controls (242.56,69.25) and (249.28,75.97) .. (249.28,84.25) -- (249.28,138.25) .. controls (249.28,146.53) and (242.56,153.25) .. (234.28,153.25) -- (104.69,153.25) .. controls (96.41,153.25) and (89.69,146.53) .. (89.69,138.25) -- cycle ;
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (108.78,111.5) -- (120.78,111.5) ;
\draw [shift={(123.78,111.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.78,79.5) .. controls (203.78,75.36) and (207.14,72) .. (211.28,72) .. controls (215.42,72) and (218.78,75.36) .. (218.78,79.5) .. controls (218.78,83.64) and (215.42,87) .. (211.28,87) .. controls (207.14,87) and (203.78,83.64) .. (203.78,79.5) -- cycle ;

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.78,111.5) .. controls (228.78,107.36) and (232.14,104) .. (236.28,104) .. controls (240.42,104) and (243.78,107.36) .. (243.78,111.5) .. controls (243.78,115.64) and (240.42,119) .. (236.28,119) .. controls (232.14,119) and (228.78,115.64) .. (228.78,111.5) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.78,111.5) .. controls (203.78,107.36) and (207.14,104) .. (211.28,104) .. controls (215.42,104) and (218.78,107.36) .. (218.78,111.5) .. controls (218.78,115.64) and (215.42,119) .. (211.28,119) .. controls (207.14,119) and (203.78,115.64) .. (203.78,111.5) -- cycle ;

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (203.78,141.5) .. controls (203.78,137.36) and (207.14,134) .. (211.28,134) .. controls (215.42,134) and (218.78,137.36) .. (218.78,141.5) .. controls (218.78,145.64) and (215.42,149) .. (211.28,149) .. controls (207.14,149) and (203.78,145.64) .. (203.78,141.5) -- cycle ;

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (178.78,111.5) .. controls (178.78,107.36) and (182.14,104) .. (186.28,104) .. controls (190.42,104) and (193.78,107.36) .. (193.78,111.5) .. controls (193.78,115.64) and (190.42,119) .. (186.28,119) .. controls (182.14,119) and (178.78,115.64) .. (178.78,111.5) -- cycle ;

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (151.58,111.5) .. controls (151.58,107.36) and (154.94,104) .. (159.08,104) .. controls (163.22,104) and (166.58,107.36) .. (166.58,111.5) .. controls (166.58,115.64) and (163.22,119) .. (159.08,119) .. controls (154.94,119) and (151.58,115.64) .. (151.58,111.5) -- cycle ;

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (123.78,111.5) .. controls (123.78,107.36) and (127.14,104) .. (131.28,104) .. controls (135.42,104) and (138.78,107.36) .. (138.78,111.5) .. controls (138.78,115.64) and (135.42,119) .. (131.28,119) .. controls (127.14,119) and (123.78,115.64) .. (123.78,111.5) -- cycle ;

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (93.78,111.5) .. controls (93.78,107.36) and (97.14,104) .. (101.28,104) .. controls (105.42,104) and (108.78,107.36) .. (108.78,111.5) .. controls (108.78,115.64) and (105.42,119) .. (101.28,119) .. controls (97.14,119) and (93.78,115.64) .. (93.78,111.5) -- cycle ;
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (138.78,111.5) -- (148.58,111.5) ;
\draw [shift={(151.58,111.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (211.28,121) -- (211.28,132) ;
\draw [shift={(211.28,134)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(211.28,119)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (211.28,89) -- (211.28,102) ;
\draw [shift={(211.28,104)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(211.28,87)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (166.58,111.5) -- (175.78,111.5) ;
\draw [shift={(178.78,111.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (165.18,107) -- (201.42,84.96) ;
\draw [shift={(203.98,83.4)}, rotate = 148.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (193.78,111.5) -- (200.78,111.5) ;
\draw [shift={(203.78,111.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (190.38,117.4) -- (203.32,133.84) ;
\draw [shift={(205.18,136.2)}, rotate = 231.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (215.98,85) -- (228.99,102.59) ;
\draw [shift={(230.78,105)}, rotate = 233.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (218.78,111.5) -- (225.78,111.5) ;
\draw [shift={(228.78,111.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (216.78,136.2) -- (230.44,120.09) ;
\draw [shift={(232.38,117.8)}, rotate = 130.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (0.11,7.56) .. controls (0.11,3.39) and (3.5,0) .. (7.68,0) -- (129.05,0) .. controls (133.23,0) and (136.61,3.39) .. (136.61,7.56) -- (136.61,57.77) .. controls (136.61,61.95) and (133.23,65.33) .. (129.05,65.33) -- (7.68,65.33) .. controls (3.5,65.33) and (0.11,61.95) .. (0.11,57.77) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (0,49.32) .. controls (0,46.56) and (2.24,44.32) .. (5,44.32) -- (79.66,44.32) .. controls (82.43,44.32) and (84.67,46.56) .. (84.67,49.32) -- (84.67,90.9) .. controls (84.67,93.66) and (82.43,95.9) .. (79.66,95.9) -- (5,95.9) .. controls (2.24,95.9) and (0,93.66) .. (0,90.9) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (0.54,17.78) .. controls (0.54,17.41) and (0.84,17.12) .. (1.21,17.12) -- (88.05,17.12) .. controls (88.42,17.12) and (88.71,17.41) .. (88.71,17.78) -- (88.71,62.78) .. controls (88.71,63.14) and (88.42,63.44) .. (88.05,63.44) -- (1.21,63.44) .. controls (0.84,63.44) and (0.54,63.14) .. (0.54,62.78) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 142; green, 219; blue, 229 }  ,fill opacity=1 ][line width=0.75]  (51.32,7.4) -- (128.11,7.4) -- (128.11,28.17) -- (51.32,28.17) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 142; green, 219; blue, 229 }  ,fill opacity=1 ][line width=0.75]  (77.28,28.17) -- (113.62,28.17) -- (113.62,43.74) -- (77.28,43.74) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 142; green, 219; blue, 229 }  ,fill opacity=1 ][line width=0.75]  (77.28,43.74) -- (98.05,43.74) -- (98.05,59.32) -- (77.28,59.32) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 233; blue, 232 }  ,fill opacity=1 ][line width=0.75]  (9.78,7.4) -- (40.93,7.4) -- (40.93,75.33) -- (9.78,75.33) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 233; blue, 232 }  ,fill opacity=1 ][line width=0.75]  (51.32,28.17) -- (77.28,28.17) -- (77.28,85.28) -- (51.32,85.28) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 233; blue, 232 }  ,fill opacity=1 ][line width=0.75]  (40.93,7.4) -- (51.32,7.4) -- (51.32,85.28) -- (40.93,85.28) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (16.78,41.5) .. controls (16.78,37.36) and (20.14,34) .. (24.28,34) .. controls (28.42,34) and (31.78,37.36) .. (31.78,41.5) .. controls (31.78,45.64) and (28.42,49) .. (24.28,49) .. controls (20.14,49) and (16.78,45.64) .. (16.78,41.5) -- cycle ;

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (37.25,48.83) .. controls (37.25,44.69) and (40.6,41.33) .. (44.75,41.33) .. controls (48.89,41.33) and (52.25,44.69) .. (52.25,48.83) .. controls (52.25,52.98) and (48.89,56.33) .. (44.75,56.33) .. controls (40.6,56.33) and (37.25,52.98) .. (37.25,48.83) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56.45,58.83) .. controls (56.45,54.69) and (59.8,51.33) .. (63.95,51.33) .. controls (68.09,51.33) and (71.45,54.69) .. (71.45,58.83) .. controls (71.45,62.98) and (68.09,66.33) .. (63.95,66.33) .. controls (59.8,66.33) and (56.45,62.98) .. (56.45,58.83) -- cycle ;

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (82.78,18.83) .. controls (82.78,14.69) and (86.14,11.33) .. (90.28,11.33) .. controls (94.42,11.33) and (97.78,14.69) .. (97.78,18.83) .. controls (97.78,22.98) and (94.42,26.33) .. (90.28,26.33) .. controls (86.14,26.33) and (82.78,22.98) .. (82.78,18.83) -- cycle ;

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (88.78,34.83) .. controls (88.78,30.69) and (92.14,27.33) .. (96.28,27.33) .. controls (100.42,27.33) and (103.78,30.69) .. (103.78,34.83) .. controls (103.78,38.98) and (100.42,42.33) .. (96.28,42.33) .. controls (92.14,42.33) and (88.78,38.98) .. (88.78,34.83) -- cycle ;

\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (80.11,52.17) .. controls (80.11,48.02) and (83.47,44.67) .. (87.61,44.67) .. controls (91.75,44.67) and (95.11,48.02) .. (95.11,52.17) .. controls (95.11,56.31) and (91.75,59.67) .. (87.61,59.67) .. controls (83.47,59.67) and (80.11,56.31) .. (80.11,52.17) -- cycle ;

\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (147.45,12) -- (164.45,12) ;
\draw [shift={(167.45,12)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (147.45,32) -- (164.45,32) ;
\draw [shift={(167.45,32)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (149.45,52) -- (165.45,52) ;
\draw [shift={(167.45,52)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw [shift={(147.45,52)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.96) .. controls (2.78,-0.92) and (1.32,-0.27) .. (0,0) .. controls (1.32,0.27) and (2.78,0.92) .. (4.37,1.96)   ;
\draw   (142.45,1) -- (247.95,1) -- (247.95,63.67) -- (142.45,63.67) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (33.33,96) -- (33.33,110.6) .. controls (33.33,116.48) and (38.1,121.25) .. (43.98,121.25) -- (71.67,121.25) -- (71.67,126.67) -- (87,117.5) -- (71.67,108.33) -- (71.67,113.75) -- (43.98,113.75) .. controls (42.24,113.75) and (40.84,112.34) .. (40.84,110.6) -- (40.84,96) -- cycle ;
\begin{scope}[shift={(0,15.92)}]
\draw    (321.61,61) -- (321.56,49) ;
\draw [shift={(321.55,46)}, rotate = 89.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{scope}

\draw (131.28,111.5) node [anchor=center,inner sep=0pt,font=\tiny] {$S_{i}^{1}$};
\draw (159.08,111.5) node [anchor=center,inner sep=0pt,font=\tiny] {$S_{i}^{2}$};
\draw (186.28,111.5) node [anchor=center,inner sep=0pt,font=\tiny] {$S_{i}^{3}$};
\draw (211.28,79.5) node [anchor=center,inner sep=0pt,font=\tiny] {$S_{j}^{3}$};
\draw (211.28,111.5) node [anchor=center,inner sep=0pt,font=\tiny] {$S_{j}^{2}$};
\draw (211.28,141.5) node [anchor=center,inner sep=0pt,font=\tiny] {$S_{j}^{1}$};
\draw (101.28,111.5) node [anchor=center,inner sep=0pt,font=\scriptsize] {$s$};
\draw (236.28,111.5) node [anchor=center,inner sep=0pt,font=\scriptsize] {$t$};
\begin{scope}[shift={(0,15.92)}]
\draw (266.61,68.5) node [anchor=center,inner sep=0pt,font=\tiny] {$S_{i}^{1}$};
\draw (294.41,68.5) node [anchor=center,inner sep=0pt,font=\tiny] {$S_{i}^{2}$};
\draw (321.61,68.5) node [anchor=center,inner sep=0pt,font=\tiny] {$S_{i}^{3}$};
\draw (336.95,96.17) node [anchor=center,inner sep=0pt,font=\tiny] {$S_{j}^{1}$};
\draw (343.61,68.5) node [anchor=center,inner sep=0pt,font=\tiny] {$S_{j}^{2}$};
\draw (321.55,38.5) node [anchor=center,inner sep=0pt,font=\tiny] {$S_{j}^{3}$};
\draw (300.73,16.06) node [anchor=center,inner sep=0pt,font=\scriptsize] {$t$};
\draw (308.61,120) node [anchor=center,inner sep=0pt,font=\scriptsize] {$s$};
\end{scope}
\draw (24.28,41.5) node [anchor=center,inner sep=0pt,font=\tiny] {$S_{i}^{1}$};
\draw (44.75,48.83) node [anchor=center,inner sep=0pt,font=\tiny] {$S_{i}^{2}$};
\draw (63.95,58.83) node [anchor=center,inner sep=0pt,font=\tiny] {$S_{i}^{3}$};
\draw (90.28,18.83) node [anchor=center,inner sep=0pt,font=\tiny] {$S_{j}^{3}$};
\draw (96.28,34.83) node [anchor=center,inner sep=0pt,font=\tiny] {$S_{j}^{2}$};
\draw (87.61,52.17) node [anchor=center,inner sep=0pt,font=\tiny] {$S_{j}^{1}$};
\draw (168.45,12) node [anchor=west,inner sep=0pt,font=\scriptsize] {$\mathcal{E}_{\alpha}^{\mathrm I},\ \alpha\in\{\mathrm H,\mathrm V\}$};
\draw (168.45,32) node [anchor=west,inner sep=0pt,font=\scriptsize] {$\mathcal{E}_{\alpha}^{=},\ \alpha\in\{\mathrm H,\mathrm V\}$};
\draw (168.45,52) node [anchor=west,inner sep=0pt,font=\scriptsize] {$\mathcal{E}_{\alpha}^{\mathrm O},\ \alpha\in\{\mathrm H,\mathrm V\}$};
\draw (42.33,137.5) node [anchor=center,inner sep=0pt,font=\scriptsize] {\textbf{Construction}};

\draw (6,76.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
\draw (98,133) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
\draw (266,128.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c)};



\end{tikzpicture}
\caption{Construction of the horizontal and vertical constraint graphs. (a) Two decomposed soft modules;~(b) The HCG encodes horizontal separation and exact adjacency;~(c) The VCG encodes vertical separation.}
\label{fig:constraint-graph}
\end{figure}


==> include/Figure/decomposition.tex <==
\begin{figure}[t]
\centering
\color{black}

\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.74,xscale=0.74]

\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 99; green, 178; blue, 224 }  ,fill opacity=0.8 ][line width=0.75]  (406,1) -- (451,1) -- (451,75.9) -- (428.5,75.9) -- (428.5,53.43) -- (406,53.43) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (256,1) -- (451,1) -- (451,195.75) -- (256,195.75) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 95; green, 168; blue, 211 }  ,fill opacity=0.8 ][line width=0.75]  (256,90.88) -- (301,90.88) -- (301,195.75) -- (256,195.75) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 95; green, 168; blue, 211 }  ,fill opacity=0.8 ][line width=0.75]  (301,113.36) -- (353.5,113.36) -- (353.5,173.28) -- (301,173.28) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 95; green, 168; blue, 211 }  ,fill opacity=0.8 ][line width=0.75]  (301,173.28) -- (338.5,173.28) -- (338.5,195.75) -- (301,195.75) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 98; green, 182; blue, 203 }  ,fill opacity=0.8 ][line width=0.75]  (353.5,120.85) -- (428.5,120.85) -- (428.5,173.28) -- (353.5,173.28) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 98; green, 182; blue, 203 }  ,fill opacity=0.8 ][line width=0.75]  (338.5,173.28) -- (451,173.28) -- (451,195.75) -- (338.5,195.75) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 98; green, 182; blue, 203 }  ,fill opacity=0.8 ][line width=0.75]  (428.5,143.32) -- (451,143.32) -- (451,173.28) -- (428.5,173.28) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=0.8 ][line width=0.75]  (383.5,53.43) -- (428.5,53.43) -- (428.5,120.85) -- (383.5,120.85) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=0.8 ][line width=0.75]  (428.5,75.9) -- (451,75.9) -- (451,143.32) -- (428.5,143.32) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=0.8 ][line width=0.75]  (353.5,75.9) -- (383.5,75.9) -- (383.5,120.85) -- (353.5,120.85) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 142; green, 219; blue, 229 }  ,fill opacity=0.8 ][line width=0.75]  (316,1) -- (406,1) -- (406,30.96) -- (316,30.96) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 142; green, 219; blue, 229 }  ,fill opacity=0.8 ][line width=0.75]  (353.5,30.96) -- (406,30.96) -- (406,53.43) -- (353.5,53.43) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 142; green, 219; blue, 229 }  ,fill opacity=0.8 ][line width=0.75]  (353.5,53.43) -- (383.5,53.43) -- (383.5,75.9) -- (353.5,75.9) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 99; green, 178; blue, 224 }  ,fill opacity=0.8 ][line width=0.75]  (406,1) -- (428.5,1) -- (428.5,53.43) -- (406,53.43) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 99; green, 178; blue, 224 }  ,fill opacity=0.8 ][line width=0.75]  (428.5,1) -- (451,1) -- (451,75.9) -- (428.5,75.9) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 233; blue, 232 }  ,fill opacity=0.8 ][line width=0.75]  (256,1) -- (301,1) -- (301,90.88) -- (256,90.88) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 233; blue, 232 }  ,fill opacity=0.8 ][line width=0.75]  (316,30.96) -- (353.5,30.96) -- (353.5,113.36) -- (316,113.36) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 233; blue, 232 }  ,fill opacity=0.8 ][line width=0.75]  (301,1) -- (316,1) -- (316,113.36) -- (301,113.36) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 233; blue, 232 }  ,fill opacity=0.8 ][line width=0.75]  (61,1) -- (61,30.96) -- (98.5,30.96) -- (98.5,113.36) -- (46,113.36) -- (46,90.88) -- (1,90.88) -- (1,1) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 142; green, 219; blue, 229 }  ,fill opacity=0.8 ][line width=0.75]  (61,1) -- (151,1) -- (151,53.43) -- (128.5,53.43) -- (128.5,75.9) -- (98.5,75.9) -- (98.5,30.96) -- (61,30.96) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 99; green, 178; blue, 224 }  ,fill opacity=0.8 ][line width=0.75]  (151,1) -- (196,1) -- (196,75.9) -- (173.5,75.9) -- (173.5,53.43) -- (151,53.43) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=0.8 ][line width=0.75]  (173.5,53.43) -- (173.5,75.9) -- (196,75.9) -- (196,143.32) -- (173.5,143.32) -- (173.5,120.85) -- (98.5,120.85) -- (98.5,75.9) -- (128.5,75.9) -- (128.5,53.43) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 98; green, 182; blue, 203 }  ,fill opacity=0.8 ][line width=0.75]  (173.5,120.85) -- (173.5,143.32) -- (196,143.32) -- (196,195.75) -- (83.5,195.75) -- (83.5,173.28) -- (98.5,173.28) -- (98.5,120.85) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 95; green, 168; blue, 211 }  ,fill opacity=0.8 ][line width=0.75]  (1,90.88) -- (46,90.88) -- (46,113.36) -- (98.5,113.36) -- (98.5,173.28) -- (83.5,173.28) -- (83.5,195.75) -- (1,195.75) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (1,1) -- (196,1) -- (196,195.75) -- (1,195.75) -- cycle ;

\draw (89,197.67) node [anchor=north west][inner sep=0.75pt]   [align=left][font=\large]  {(a)};
\draw (345,197.7) node [anchor=north west][inner sep=0.75pt]   [align=left] [font=\large]{(b)};
\end{tikzpicture}
\caption{Illustration of rectangular decomposition. (a) The original polygonal layout. (b) The decomposed rectangular layout.}
\label{fig:decomposition}
\end{figure}

==> include/Figure/graph.tex <==
\begin{figure}[htbp]
\centering
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.74,xscale=0.74]

\draw  [draw opacity=0][fill={rgb, 255:red, 190; green, 233; blue, 232 }  ,fill opacity=0.8 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (61,1) -- (61,30.89) -- (98.5,30.89) -- (98.5,113.09) -- (46,113.09) -- (46,90.67) -- (1,90.67) -- (1,1) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 142; green, 219; blue, 229 }  ,fill opacity=0.8 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (61,1) -- (151,1) -- (151,53.31) -- (128.5,53.31) -- (128.5,75.73) -- (98.5,75.73) -- (98.5,30.89) -- (61,30.89) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 99; green, 178; blue, 224 }  ,fill opacity=0.8 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (151,1) -- (196,1) -- (196,75.73) -- (173.5,75.73) -- (173.5,53.31) -- (151,53.31) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=0.8 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (173.5,53.31) -- (173.5,75.73) -- (196,75.73) -- (196,142.98) -- (173.5,142.98) -- (173.5,120.56) -- (98.5,120.56) -- (98.5,75.73) -- (128.5,75.73) -- (128.5,53.31) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 98; green, 182; blue, 203 }  ,fill opacity=0.8 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (173.5,120.56) -- (173.5,142.98) -- (196,142.98) -- (196,195.29) -- (83.5,195.29) -- (83.5,172.87) -- (98.5,172.87) -- (98.5,120.56) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 95; green, 168; blue, 211 }  ,fill opacity=0.8 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (1,90.67) -- (46,90.67) -- (46,113.09) -- (98.5,113.09) -- (98.5,172.87) -- (83.5,172.87) -- (83.5,195.29) -- (1,195.29) -- cycle ;
\draw  [line width=0.75]  (1,1) -- (196,1) -- (196,195.29) -- (1,195.29) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (41,60.28) .. controls (41,54.09) and (46.04,49.07) .. (52.25,49.07) .. controls (58.46,49.07) and (63.5,54.09) .. (63.5,60.28) .. controls (63.5,66.47) and (58.46,71.49) .. (52.25,71.49) .. controls (46.04,71.49) and (41,66.47) .. (41,60.28) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.15,27.32) .. controls (102.15,21.13) and (107.19,16.11) .. (113.4,16.11) .. controls (119.61,16.11) and (124.65,21.13) .. (124.65,27.32) .. controls (124.65,33.51) and (119.61,38.53) .. (113.4,38.53) .. controls (107.19,38.53) and (102.15,33.51) .. (102.15,27.32) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164.42,34.6) .. controls (164.42,28.41) and (169.45,23.39) .. (175.67,23.39) .. controls (181.88,23.39) and (186.92,28.41) .. (186.92,34.6) .. controls (186.92,40.79) and (181.88,45.81) .. (175.67,45.81) .. controls (169.45,45.81) and (164.42,40.79) .. (164.42,34.6) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (132.58,164.1) .. controls (132.58,157.91) and (137.62,152.89) .. (143.83,152.89) .. controls (150.05,152.89) and (155.08,157.91) .. (155.08,164.1) .. controls (155.08,170.29) and (150.05,175.31) .. (143.83,175.31) .. controls (137.62,175.31) and (132.58,170.29) .. (132.58,164.1) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (138.5,101.38) .. controls (138.5,95.19) and (143.54,90.17) .. (149.75,90.17) .. controls (155.96,90.17) and (161,95.19) .. (161,101.38) .. controls (161,107.57) and (155.96,112.59) .. (149.75,112.59) .. controls (143.54,112.59) and (138.5,107.57) .. (138.5,101.38) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (41,146.22) .. controls (41,140.03) and (46.04,135.01) .. (52.25,135.01) .. controls (58.46,135.01) and (63.5,140.03) .. (63.5,146.22) .. controls (63.5,152.41) and (58.46,157.43) .. (52.25,157.43) .. controls (46.04,157.43) and (41,152.41) .. (41,146.22) -- cycle ;
\draw [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (52.46,46.64) .. controls (55.31,16.26) and (64.48,16.15) .. (101.3,21.79) ;
\draw [shift={(103,22.05)}, rotate = 188.75] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(52.25,49.07)}, rotate = 274.53] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ]   (126.68,27.09) .. controls (146.9,24.85) and (151.7,25.66) .. (162.66,31.11) ;
\draw [shift={(164.44,32.01)}, rotate = 206.97] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(124.65,27.32)}, rotate = 353.45] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ]   (113.55,40.74) .. controls (115.09,63.88) and (116.38,79.6) .. (139.87,92.39) ;
\draw [shift={(141.33,93.17)}, rotate = 207.45] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(113.4,38.53)}, rotate = 86.16] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ]   (184.07,44.73) .. controls (190.06,79.5) and (180.55,89.78) .. (162.68,100.4) ;
\draw [shift={(161,101.38)}, rotate = 329.89] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(183.67,42.51)}, rotate = 79.47] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ]   (147.23,114.23) .. controls (144.66,129.15) and (143.81,140.41) .. (143.82,151.04) ;
\draw [shift={(143.83,152.89)}, rotate = 269.41] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(147.58,112.23)}, rotate = 100.12] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ]   (65.38,61.82) .. controls (105.1,94.46) and (96.58,96.2) .. (136.64,101.16) ;
\draw [shift={(138.5,101.38)}, rotate = 186.94] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(63.5,60.28)}, rotate = 39.18] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ]   (52.95,73.75) .. controls (61.36,101.79) and (55.69,117.33) .. (52.58,133.27) ;
\draw [shift={(52.25,135.01)}, rotate = 280.28] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(52.25,71.49)}, rotate = 72.28] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ]   (135.95,105.59) .. controls (83.92,116.63) and (102.03,119) .. (62.64,138.92) ;
\draw [shift={(61.43,139.53)}, rotate = 333.43] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(138.4,105.08)}, rotate = 168.22] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ]   (131.85,156.43) .. controls (104.86,145.32) and (89.78,151.07) .. (65.39,146.59) ;
\draw [shift={(63.5,146.22)}, rotate = 11.42] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(134,157.34)}, rotate = 203.5] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (61,1) -- (61,30.89) -- (98.5,30.89) -- (98.5,172.87) -- (83.5,172.87) -- (83.5,195.29) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (1,90.67) -- (46,90.67) -- (46,113.09) -- (98.5,113.09) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (98.5,120.56) -- (173.5,120.56) -- (173.5,142.98) -- (196,142.98) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (98.5,75.73) -- (128.5,75.73) -- (128.5,53.31) -- (173.5,53.31) -- (173.5,75.73) -- (196,75.73) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (151,1) -- (151,53.31) ;
\draw [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ]   (132.83,171.75) .. controls (113.73,179.58) and (91.15,185.48) .. (83.5,184.08) .. controls (75.77,182.67) and (67.9,178.16) .. (53.38,158.94) ;
\draw [shift={(52.25,157.43)}, rotate = 53.34] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(134.89,170.9)}, rotate = 157.07] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ]   (39.96,65.01) .. controls (32.12,74.53) and (25.33,83.45) .. (25.33,96.68) .. controls (25.33,110.12) and (33.58,125.13) .. (41.32,138.7) ;
\draw [shift={(42.29,140.39)}, rotate = 240.26] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(41.33,63.34)}, rotate = 129.57] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (64.24,54.47) .. controls (88.42,50.44) and (95.03,46.46) .. (105.2,37.48) ;
\draw [shift={(106.67,36.17)}, rotate = 138.11] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(62.25,54.8)}, rotate = 350.88] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ]   (123.91,36.38) .. controls (142.36,57.58) and (137.27,65.71) .. (148.83,88.4) ;
\draw [shift={(149.75,90.17)}, rotate = 242.06] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(122.4,34.67)}, rotate = 48.01] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ]   (162.44,105.64) .. controls (191.9,130.3) and (188.57,148.43) .. (156.57,163.41) ;
\draw [shift={(155.08,164.1)}, rotate = 335.64] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(160.57,104.1)}, rotate = 38.96] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ]   (169.29,46.59) .. controls (162.59,58.1) and (159.24,63.07) .. (155.06,89.81) ;
\draw [shift={(154.8,91.48)}, rotate = 278.68] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(170.4,44.68)}, rotate = 119.93] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 95; green, 168; blue, 211 }  ,fill opacity=0.8 ][line width=0.75]  (256,90.7) -- (301,90.7) -- (301,113.12) -- (353.5,113.12) -- (353.5,172.9) -- (338.5,172.9) -- (338.5,195.32) -- (256,195.32) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 98; green, 182; blue, 203 }  ,fill opacity=0.8 ][line width=0.75]  (428.5,120.47) -- (428.5,142.89) -- (451,142.89) -- (451,195.2) -- (338.5,195.2) -- (338.5,172.78) -- (353.5,172.78) -- (353.5,120.47) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=0.8 ] (372.75,120.71) -- (353.5,120.71) -- (353.5,173.02) -- (372.75,173.02) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]  (391.75,120.71) -- (353.5,120.71) -- (353.5,173.02) -- (391.75,173.02) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (277,51) -- (257,51) -- (257,71) -- (277,71) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=0.8 ] (356.25,120.96) .. controls (351.58,120.96) and (349.25,123.29) .. (349.25,127.96) -- (349.25,136.86) .. controls (349.25,143.53) and (346.92,146.86) .. (342.25,146.86) .. controls (346.92,146.86) and (349.25,150.19) .. (349.25,156.86)(349.25,153.86) -- (349.25,165.77) .. controls (349.25,170.44) and (351.58,172.77) .. (356.25,172.77) ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (352,172.9) -- (338.5,172.9) -- (338.5,195.2) -- (352,195.2) -- cycle ;
\draw    (353.5,146.86) -- (369.63,146.86) ;
\draw [shift={(372.63,146.86)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [shift={(353.5,146.86)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.91) -- (0,-3.91)   ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=0.8 ] (277,12) -- (257.75,12) -- (257.75,32) -- (277,32) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=0.8 ] (353.3,170.35) .. controls (353.31,175.02) and (355.64,177.35) .. (360.31,177.35) -- (362.48,177.34) .. controls (369.15,177.33) and (372.48,179.66) .. (372.49,184.33) .. controls (372.48,179.66) and (375.81,177.33) .. (382.48,177.32)(379.48,177.32) -- (384.64,177.32) .. controls (389.31,177.31) and (391.64,174.98) .. (391.64,170.31) ;
\draw    (366,22) -- (383,22) ;
\draw [shift={(386,22)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
\draw [shift={(366,22)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.91) -- (0,-3.91)   ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (297,145.86) .. controls (297,139.67) and (302.04,134.66) .. (308.25,134.66) .. controls (314.46,134.66) and (319.5,139.67) .. (319.5,145.86) .. controls (319.5,152.05) and (314.46,157.07) .. (308.25,157.07) .. controls (302.04,157.07) and (297,152.05) .. (297,145.86) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (394.6,163.75) .. controls (394.6,157.56) and (399.64,152.54) .. (405.85,152.54) .. controls (412.06,152.54) and (417.1,157.56) .. (417.1,163.75) .. controls (417.1,169.94) and (412.06,174.96) .. (405.85,174.96) .. controls (399.64,174.96) and (394.6,169.94) .. (394.6,163.75) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=0.8 ] (372.22,120.67) .. controls (372.22,118.17) and (370.97,116.92) .. (368.47,116.92) -- (368.47,116.92) .. controls (364.9,116.92) and (363.11,115.67) .. (363.11,113.17) .. controls (363.11,115.67) and (361.32,116.92) .. (357.75,116.92)(359.36,116.92) -- (357.75,116.92) .. controls (355.25,116.92) and (354,118.17) .. (354,120.67) ;

\draw (89,197.67) node [anchor=north west][inner sep=0.75pt]   [align=left][font=\large]  {(a)};
\draw (46.51,52.63) node [anchor=north west][inner sep=0.75pt]    {$k$};
\draw (333.25,140.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\delta $};
\draw (345,197.7) node [anchor=north west][inner sep=0.75pt]   [align=left] [font=\large]{(b)};
\draw (354,179.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\min\{\delta _{i} ,\delta _{j}\}$};
\draw (144.67,93.24) node [anchor=north west][inner sep=0.75pt]    {$l$};
\draw (104.6,21.13) node [anchor=north west][inner sep=0.75pt]    {$m$};
\draw (168.53,28.23) node [anchor=north west][inner sep=0.75pt]    {$n$};
\draw (387,15) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Direction};
\draw (387,55) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Boundary};
\draw (369,53.4) node [anchor=north west][inner sep=0.75pt]    {$\delta $};
\draw (46.7,138.77) node [anchor=north west][inner sep=0.75pt]    {$i$};
\draw (138.53,154.15) node [anchor=north west][inner sep=0.75pt]    {$j$};
\draw (303,138.42) node [anchor=north west][inner sep=0.75pt]    {$i$};
\draw (400.55,154.81) node [anchor=north west][inner sep=0.75pt]    {$j$};
\draw (345.11,93) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\mathcal{T}_{ij}^{\delta } / \delta$};
\draw (279.17,9) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{T}_{ij}^{\delta }$};
\draw (278.5,49) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{C}_{ij}^{\delta }$};

\end{tikzpicture}
\caption{(a) A contact graph;~(b) Attributes associated with nodes and arcs in the contact graph.}
\label{fig:graph}
\end{figure}


==> include/Figure/outline_free_result_runtime.tex <==
\begin{figure}[t]
  \centering
  \subfloat[]{{%
    \includegraphics[width=0.53\hsize]{include/Figure/final_floorplan.png}%
  }}%
  \hfill
  \subfloat[]{{%
    \resizebox{0.42\columnwidth}{!}{%
      \begin{tikzpicture}
        \def\radius{2.25}

        \fill[draw={rgb,255:red,27;green,73;blue,101},
              fill={rgb,255:red,95;green,168;blue,211}]
          (0,0) -- (0:\radius) arc (0:280.69:\radius) -- cycle;
        \fill[draw={rgb,255:red,27;green,73;blue,101},
              fill={rgb,255:red,142;green,219;blue,229}]
          (0,0) -- (280.69:\radius) arc (280.69:360:\radius) -- cycle;

        \node[font=\footnotesize] at (140.35:1.35) {77.97\%};
        \node[font=\footnotesize] at (320.35:1.55) {22.03\%};

        \fill[draw={rgb,255:red,27;green,73;blue,101},
              fill={rgb,255:red,95;green,168;blue,211}]
          (-2.30,-2.72) rectangle (-2.05,-2.47);
        \node[anchor=west,font=\scriptsize] at (-1.95,-2.595)
          {Global floorplanning (77.97\%)};

        \fill[draw={rgb,255:red,27;green,73;blue,101},
              fill={rgb,255:red,142;green,219;blue,229}]
          (-2.30,-3.12) rectangle (-2.05,-2.87);
        \node[anchor=west,font=\scriptsize] at (-1.95,-2.995)
          {Legalization (22.03\%)};
      \end{tikzpicture}%
    }%
  }}
  \caption{Outline-free evaluation. (a) Final floorplanning result of \texttt{ami49} with 0.07\% whitespace. (b) Average runtime distribution of global floorplanning and legalization.}
  \label{fig:outline-free-result-runtime}
\end{figure}


==> include/Figure/overlap_fn.tex <==
\begin{figure}[htbp]
\centering
\resizebox{\hsize}{!}{
\begin{tikzpicture}[>=stealth]

\begin{axis}[
    width= 6cm,
    height=3.6cm,
    axis lines=middle,
    at = {(,0)},
    xlabel={$d_x$},
    ylabel={$\!o^{x}_{ij}$},
    xtick={-2,-1,0,1,2},
    xticklabels={$-\beta_{ij}$,$-\alpha_{ij}$,0,$\alpha_{ij}$,$\beta_{ij}$},
    ytick=\empty,
    xmin=-2.3, xmax=2.4,
    ymin=-0.1, ymax=2,
    samples=200,
    domain=-2:2,
    axis line style={->},
    clip=false
]
    \addplot[very thick, red!70!black, domain=-2:-1] {2 - abs(x)};
    \addplot[very thick, red!70!black, domain=-1:1] {2 - 1};
    \addplot[very thick, red!70!black, domain=1:2] {2 - abs(x)};
    \addplot[very thick, red!70!black, domain=-2.3:-2] {0};
    \addplot[very thick, red!70!black, domain=2:2.3] {0};
    \addplot[very thin, gray, dashed] coordinates {(-1,0) (-1,2)};
    \addplot[very thin, gray, dashed] coordinates {(1,0) (1,2)};
\end{axis}

\begin{axis}[
    width= 6cm,
    height=3.6cm,
    at={(4.8cm,0)},
    axis lines=middle,
    xlabel={$d_x$},
    ylabel={$\!\hat{o}^{x}_{ij}$},
    xtick={-2,-1,0,1,2},
    xticklabels={$-\beta_{ij}$,$-\alpha_{ij}$,0,$\alpha_{ij}$,$\beta_{ij}$},
    ytick=\empty,
    xmin=-2.3, xmax=2.4,
    ymin=-0.1, ymax=2,
    samples=200,
    axis line style={->},
    clip=false
]
    \addplot[very thick, red!70!black, domain=-2:-1] {2 - abs(x)};
    \addplot[very thick, red!70!black, domain=-1:1] {2 - (x^2 + 1)/2};
    \addplot[very thick, red!70!black, domain=1:2] {2 - abs(x)};
    \addplot[very thick, red!70!black, domain=-2.3:-2] {0};
    \addplot[very thick, red!70!black, domain=2:2.3] {0};
    \addplot[very thin, gray, dashed] coordinates {(-1,0) (-1,2)};
    \addplot[very thin, gray, dashed] coordinates {(1,0) (1,2)};
\end{axis}

\draw (1.95,-0.3) node [anchor=north west][inner sep=0.75pt]   [align=left][font=\large]  {(a)};
\draw (6.76,-0.3) node [anchor=north west][inner sep=0.75pt]   [align=left][font=\large]  {(b)};
\end{tikzpicture}
}
\caption{Illustration of the overlap function. (a) Original overlap function; (b) Smoothed overlap function.}
\label{fig:overlap_fn}
\end{figure}










==> include/Figure/polygonclip.tex <==

\begin{figure}[t]
\centering

\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.1,xscale=1.1]

\draw  [line width=0.75]  (1,1) -- (131,1) -- (131,131) -- (1,131) -- cycle ;
\draw  [fill={rgb, 255:red, 190; green, 233; blue, 232 }  ,fill opacity=0.8 ][line width=0.75]  (1,1) -- (66,1) -- (66,76) -- (1,76) -- cycle ;
\draw  [fill={rgb, 255:red, 142; green, 219; blue, 229 }  ,fill opacity=0.8 ][line width=0.75]  (41,1) -- (101,1) -- (101,51) -- (41,51) -- cycle ;
\draw  [fill={rgb, 255:red, 99; green, 178; blue, 224 }  ,fill opacity=0.8 ][line width=0.75]  (101,1) -- (131,1) -- (131,51) -- (101,51) -- cycle ;
\draw  [fill={rgb, 255:red, 95; green, 168; blue, 211 }  ,fill opacity=0.8 ][line width=0.75]  (1,61) -- (66,61) -- (66,131) -- (1,131) -- cycle ;
\draw  [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=0.8 ][line width=0.75]  (66,36) -- (131,36) -- (131,96) -- (66,96) -- cycle ;
\draw  [fill={rgb, 255:red, 98; green, 182; blue, 203 }  ,fill opacity=0.8 ][line width=0.75]  (56,81) -- (131,81) -- (131,131) -- (56,131) -- cycle ;
\draw  [fill={rgb, 255:red, 190; green, 233; blue, 232 }  ,fill opacity=0.8 ][line width=0.75]  (211,1) -- (211,21) -- (236,21) -- (236,76) -- (201,76) -- (201,61) -- (171,61) -- (171,1) -- cycle ;
\draw  [fill={rgb, 255:red, 142; green, 219; blue, 229 }  ,fill opacity=0.8 ][line width=0.75]  (211,1) -- (271,1) -- (271,36) -- (256,36) -- (256,51) -- (236,51) -- (236,21) -- (211,21) -- cycle ;
\draw  [fill={rgb, 255:red, 99; green, 178; blue, 224 }  ,fill opacity=0.8 ][line width=0.75]  (271,1) -- (301,1) -- (301,51) -- (286,51) -- (286,36) -- (271,36) -- cycle ;
\draw  [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=0.8 ][line width=0.75]  (286,36) -- (286,51) -- (301,51) -- (301,96) -- (286,96) -- (286,81) -- (236,81) -- (236,51) -- (256,51) -- (256,36) -- cycle ;
\draw  [fill={rgb, 255:red, 98; green, 182; blue, 203 }  ,fill opacity=0.8 ][line width=0.75]  (286,81) -- (286,96) -- (301,96) -- (301,131) -- (226,131) -- (226,116) -- (236,116) -- (236,81) -- cycle ;
\draw  [fill={rgb, 255:red, 95; green, 168; blue, 211 }  ,fill opacity=0.8 ][line width=0.75]  (171,61) -- (201,61) -- (201,76) -- (236,76) -- (236,116) -- (226,116) -- (226,131) -- (171,131) -- cycle ;
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (31,56) -- (31,85.25) ;
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (116,73.4) -- (116,102.65) ;
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (116,31) -- (116,60.25) ;
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (46.5,116) -- (75.5,116.05) ;
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (34,21) -- (76,20.95) ;
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (86,31) -- (86,60.25) ;
\draw  [line width=0.75]  (171,1) -- (301,1) -- (301,131) -- (171,131) -- cycle ;

\draw (59,135) node [anchor=north west][inner sep=0.75pt]   [align=left][font=\large]  {(a)};
\draw (229,135) node [anchor=north west][inner sep=0.75pt]   [align=left] [font=\large]{(b)};
\end{tikzpicture}
\caption{Illustration of shape determination. (a) Overlapping bounding boxes;~(b) Result of polygon shape determination.}
\label{fig:polygonclip}
\end{figure}

==> include/Figure/polygonshaping.tex <==
\begin{figure}[htbp]

\centering
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [draw opacity=0][fill={rgb, 255:red, 95; green, 168; blue, 211 }  ,fill opacity=0.8 ][line width=0.75]  (0,45.2) -- (42,45.2) -- (42,85) -- (71.49,85) -- (71.49,104.25) -- (57.5,104.25) -- (57.5,129.25) -- (0,129.25) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 190; green, 233; blue, 232 }  ,fill opacity=0.8 ][line width=0.75]  (42,45.2) -- (42,25) -- (112,25) -- (112,85) -- (71.49,85) -- (71.49,45.2) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=0.8 ][line width=0.75]  (71.49,104.25) -- (86.99,104.25) -- (86.99,144.25) -- (57.5,144.25) -- (57.5,129.25) -- (71.49,129.25) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 162; green, 214; blue, 226 }  ,fill opacity=0.8 ][line width=0.75]  (42,45.2) -- (71.49,45.2) -- (71.49,85) -- (42,85) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 127; green, 188; blue, 224 }  ,fill opacity=0.8 ][line width=0.75]  (57.5,104.25) -- (71.49,104.25) -- (71.49,129.25) -- (57.5,129.25) -- cycle ;
\draw    (118.4,25.4) .. controls (85.7,42.34) and (73.95,21.25) .. (58.54,56.38) ;
\draw [shift={(57.83,58.02)}, rotate = 292.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw    (118.4,25.4) .. controls (117.21,84.8) and (82.7,58.74) .. (64.55,111.38) ;
\draw [shift={(64,113)}, rotate = 288.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 95; green, 168; blue, 211 }  ,fill opacity=0.8 ][line width=0.75]  (173.33,45.2) -- (215.33,45.2) -- (215.33,73.2) -- (244.83,73.2) -- (244.83,121.75) -- (230.83,121.75) -- (230.83,129.25) -- (173.33,129.25) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 233; blue, 232 }  ,fill opacity=0.8 ][line width=0.75]  (215.33,73.2) -- (215.33,25) -- (285.33,25) -- (285.33,85) -- (244.83,85) -- (244.83,73.2) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=0.8 ][line width=0.75]  (244.83,104.25) -- (260.33,104.25) -- (260.33,144.25) -- (230.83,144.25) -- (230.83,121.75) -- (244.83,121.75) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (0,45.2) -- (71.49,45.2) -- (71.49,129.25) -- (0,129.25) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (42,25) -- (112,25) -- (112,85) -- (42,85) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (57.5,104.25) -- (86.99,104.25) -- (86.99,144.25) -- (57.5,144.25) -- cycle ;

\draw (48.4,59.89) node [anchor=north west][inner sep=0.75pt]  {$0.7$};
\draw (57.25,114.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$0.3$};
\draw (31.17,82.13) node [anchor=north west][inner sep=0.75pt]    {$i$};
\draw (75.33,43.79) node [anchor=north west][inner sep=0.75pt]    {$j$};
\draw (74.25,126.85) node [anchor=north west][inner sep=0.75pt]    {$k$};
\draw (204.5,82.13) node [anchor=north west][inner sep=0.75pt]    {$i$};
\draw (248.67,43.79) node [anchor=north west][inner sep=0.75pt]    {$j$};
\draw (247.58,126.85) node [anchor=north west][inner sep=0.75pt]    {$k$};
\draw (70,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {Shaping Proportion};

\draw (45,150) node [anchor=north west][inner sep=0.75pt]   [align=left][font=\large]  {(a)};
\draw (218,150) node [anchor=north west][inner sep=0.75pt]   [align=left][font=\large]  {(b)};
\end{tikzpicture}
\caption{Illustration of polygon representation. (a) Three overlapping bounding boxes of modules and the shaping proportion of overlap areas; (b) The rectilinear modules corresponding to (a).}
\label{fig:polygonshaping}
\end{figure}


==> include/Figure/proposed_method_flow.tex <==
\begin{figure*}[!t]
\centering


\tikzset{every picture/.style={line width=0.75pt}} %


\resizebox{\hsize}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 227; green, 236; blue, 242 }  ,fill opacity=0.6 ] (183,231.25) .. controls (183,220.21) and (191.95,211.25) .. (203,211.25) -- (883,211.25) .. controls (894.05,211.25) and (903,220.21) .. (903,231.25) -- (903,381.27) .. controls (903,392.31) and (894.05,401.27) .. (883,401.27) -- (203,401.27) .. controls (191.95,401.27) and (183,392.31) .. (183,381.27) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 227; green, 236; blue, 242 }  ,fill opacity=0.6 ] (2,21) .. controls (2,9.95) and (10.95,1) .. (22,1) -- (132,1) .. controls (143.05,1) and (152,9.95) .. (152,21) -- (152,171) .. controls (152,182.05) and (143.05,191) .. (132,191) -- (22,191) .. controls (10.95,191) and (2,182.05) .. (2,171) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 227; green, 236; blue, 242 }  ,fill opacity=0.6 ] (2,231) .. controls (2,219.95) and (10.95,211) .. (22,211) -- (132,211) .. controls (143.05,211) and (152,219.95) .. (152,231) -- (152,381) .. controls (152,392.05) and (143.05,401) .. (132,401) -- (22,401) .. controls (10.95,401) and (2,392.05) .. (2,381) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 95; green, 168; blue, 211 }  ,fill opacity=0.8 ][line width=0.75]  (12,313.84) -- (42,313.84) -- (42,322) -- (72.17,322) -- (72.17,362) -- (67,362) -- (67,377) -- (12,377) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 98; green, 182; blue, 203 }  ,fill opacity=0.8 ][line width=0.75]  (126.83,327) -- (127,342) -- (142,342) -- (142,377) -- (67,377) -- (67,362) -- (72.17,362) -- (72.17,327) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=0.8 ][line width=0.75]  (127.17,287.18) -- (127,297) -- (142,297) -- (142,342) -- (127,342) -- (126.83,327) -- (72.17,327) -- (72.17,297) -- (97,297) -- (97.17,287.18) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 99; green, 178; blue, 224 }  ,fill opacity=0.8 ][line width=0.75]  (111.83,247) -- (142,247) -- (142,297) -- (127,297) -- (126.83,287.18) -- (112.17,287.18) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 233; blue, 232 }  ,fill opacity=0.8 ][line width=0.75]  (52,247) -- (52,273.18) -- (72.17,273.18) -- (72.17,322) -- (42,322) -- (42,313.84) -- (12,313.84) -- (12,247) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 142; green, 219; blue, 229 }  ,fill opacity=0.8 ][line width=0.75]  (52.17,247) -- (112.17,247) -- (112.17,287.18) -- (97,287.18) -- (97,297) -- (72.17,297) -- (72.17,273.18) -- (52,273.18) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (12,247) -- (142,247) -- (142,377) -- (12,377) -- cycle ;

\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 98; green, 182; blue, 203 }  ,fill opacity=0.8 ][line width=0.75]  (84.67,124.23) -- (132.67,124.23) -- (132.67,158.23) -- (84.67,158.23) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=0.8 ][line width=0.75]  (62,81.06) -- (111.5,81.06) -- (111.5,122.81) -- (62,122.81) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 95; green, 168; blue, 211 }  ,fill opacity=0.8 ][line width=0.75]  (18.5,105.22) -- (61.83,105.22) -- (61.83,149.56) -- (18.5,149.56) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 99; green, 178; blue, 224 }  ,fill opacity=0.8 ][line width=0.75]  (112.5,46.88) -- (145.17,46.88) -- (145.17,89.24) -- (112.5,89.24) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 142; green, 219; blue, 229 }  ,fill opacity=0.8 ][line width=0.75]  (55.33,42.45) -- (103.67,42.45) -- (103.67,77.64) -- (55.33,77.64) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 233; blue, 232 }  ,fill opacity=0.8 ][line width=0.75]  (9.5,48.56) -- (52.17,48.56) -- (52.17,97.55) -- (9.5,97.55) -- cycle ;
\draw    (30.83,73.05) -- (86.75,101.94) ;
\draw [shift={(86.75,101.94)}, rotate = 27.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(30.83,73.05)}, rotate = 27.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw    (128.83,68.06) -- (86.75,101.94) ;
\draw [shift={(86.75,101.94)}, rotate = 141.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(128.83,68.06)}, rotate = 141.16] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw    (79.5,60.04) -- (86.75,101.94) ;
\draw [shift={(86.75,101.94)}, rotate = 80.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(79.5,60.04)}, rotate = 80.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw    (108.67,141.23) -- (86.75,101.94) ;
\draw [shift={(86.75,101.94)}, rotate = 240.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(108.67,141.23)}, rotate = 240.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw    (86.75,101.94) -- (40.17,127.39) ;
\draw [shift={(40.17,127.39)}, rotate = 151.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(86.75,101.94)}, rotate = 151.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;

\draw   (903,94.6) -- (911.4,94.6) .. controls (917.07,94.6) and (921.67,99.19) .. (921.67,104.86) -- (921.67,300.89) .. controls (921.67,306.56) and (917.07,311.15) .. (911.4,311.15) -- (911.4,311.15) -- (911.4,314.22) -- (903,308.82) -- (911.4,303.42) -- (911.4,306.48) -- (911.4,306.48) .. controls (914.49,306.48) and (917,303.98) .. (917,300.89) -- (917,104.86) .. controls (917,101.77) and (914.49,99.27) .. (911.4,99.27) -- (903,99.27) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (385.67,250.23) .. controls (385.67,246.41) and (388.77,243.31) .. (392.59,243.31) -- (512.08,243.31) .. controls (515.9,243.31) and (519,246.41) .. (519,250.23) -- (519,296.18) .. controls (519,300) and (515.9,303.1) .. (512.08,303.1) -- (392.59,303.1) .. controls (388.77,303.1) and (385.67,300) .. (385.67,296.18) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (385.53,288.21) .. controls (385.53,284.23) and (388.76,281) .. (392.75,281) -- (461.43,281) .. controls (465.41,281) and (468.65,284.23) .. (468.65,288.21) -- (468.65,317.96) .. controls (468.65,321.95) and (465.41,325.18) .. (461.43,325.18) -- (392.75,325.18) .. controls (388.76,325.18) and (385.53,321.95) .. (385.53,317.96) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (386.07,271.24) .. controls (386.07,271) and (386.27,270.8) .. (386.51,270.8) -- (469.06,270.8) .. controls (469.31,270.8) and (469.5,271) .. (469.5,271.24) -- (469.5,300.62) .. controls (469.5,300.86) and (469.31,301.06) .. (469.06,301.06) -- (386.51,301.06) .. controls (386.27,301.06) and (386.07,300.86) .. (386.07,300.62) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ] (386.02,333.68) .. controls (386.02,331.06) and (388.15,328.93) .. (390.76,328.93) -- (463.76,328.93) .. controls (466.38,328.93) and (468.5,331.06) .. (468.5,333.68) -- (468.5,373.09) .. controls (468.5,375.71) and (466.38,377.83) .. (463.76,377.83) -- (390.76,377.83) .. controls (388.15,377.83) and (386.02,375.71) .. (386.02,373.09) -- cycle ;
\draw [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ]   (395.74,353.99) -- (400.24,353.99) ;
\draw [shift={(403.24,353.99)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw  [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ] (443.24,338.39) .. controls (443.24,336.32) and (444.92,334.64) .. (446.99,334.64) .. controls (449.07,334.64) and (450.74,336.32) .. (450.74,338.39) .. controls (450.74,340.46) and (449.07,342.14) .. (446.99,342.14) .. controls (444.92,342.14) and (443.24,340.46) .. (443.24,338.39) -- cycle ;
\draw  [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ] (455.74,354.39) .. controls (455.74,352.32) and (457.42,350.64) .. (459.49,350.64) .. controls (461.57,350.64) and (463.24,352.32) .. (463.24,354.39) .. controls (463.24,356.46) and (461.57,358.14) .. (459.49,358.14) .. controls (457.42,358.14) and (455.74,356.46) .. (455.74,354.39) -- cycle ;
\draw  [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ] (443.24,354.39) .. controls (443.24,352.32) and (444.92,350.64) .. (446.99,350.64) .. controls (449.07,350.64) and (450.74,352.32) .. (450.74,354.39) .. controls (450.74,356.46) and (449.07,358.14) .. (446.99,358.14) .. controls (444.92,358.14) and (443.24,356.46) .. (443.24,354.39) -- cycle ;
\draw  [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ] (443.24,369.39) .. controls (443.24,367.32) and (444.92,365.64) .. (446.99,365.64) .. controls (449.07,365.64) and (450.74,367.32) .. (450.74,369.39) .. controls (450.74,371.46) and (449.07,373.14) .. (446.99,373.14) .. controls (444.92,373.14) and (443.24,371.46) .. (443.24,369.39) -- cycle ;
\draw  [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ] (430.74,354.39) .. controls (430.74,352.32) and (432.42,350.64) .. (434.49,350.64) .. controls (436.57,350.64) and (438.24,352.32) .. (438.24,354.39) .. controls (438.24,356.46) and (436.57,358.14) .. (434.49,358.14) .. controls (432.42,358.14) and (430.74,356.46) .. (430.74,354.39) -- cycle ;
\draw  [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ] (417.14,354.39) .. controls (417.14,352.32) and (418.82,350.64) .. (420.89,350.64) .. controls (422.97,350.64) and (424.64,352.32) .. (424.64,354.39) .. controls (424.64,356.46) and (422.97,358.14) .. (420.89,358.14) .. controls (418.82,358.14) and (417.14,356.46) .. (417.14,354.39) -- cycle ;
\draw  [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ] (403.24,354.39) .. controls (403.24,352.32) and (404.92,350.64) .. (406.99,350.64) .. controls (409.07,350.64) and (410.74,352.32) .. (410.74,354.39) .. controls (410.74,356.46) and (409.07,358.14) .. (406.99,358.14) .. controls (404.92,358.14) and (403.24,356.46) .. (403.24,354.39) -- cycle ;
\draw  [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ] (388.24,354.39) .. controls (388.24,352.32) and (389.92,350.64) .. (391.99,350.64) .. controls (394.07,350.64) and (395.74,352.32) .. (395.74,354.39) .. controls (395.74,356.46) and (394.07,358.14) .. (391.99,358.14) .. controls (389.92,358.14) and (388.24,356.46) .. (388.24,354.39) -- cycle ;
\draw [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ]   (410.74,353.99) -- (414.14,353.99) ;
\draw [shift={(417.14,353.99)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ]   (424.64,353.99) -- (427.74,353.99) ;
\draw [shift={(430.74,353.99)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ]   (423.94,351.74) -- (440.78,341.5) ;
\draw [shift={(443.34,339.94)}, rotate = 148.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ]   (438.24,353.99) -- (440.24,353.99) ;
\draw [shift={(443.24,353.99)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ]   (436.54,356.94) -- (442.09,363.98) ;
\draw [shift={(443.94,366.34)}, rotate = 231.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ]   (449.34,340.74) -- (454.96,348.33) ;
\draw [shift={(456.74,350.74)}, rotate = 233.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ]   (450.74,353.99) -- (452.74,353.99) ;
\draw [shift={(455.74,353.99)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ]   (449.74,366.74) -- (455.6,359.83) ;
\draw [shift={(457.54,357.54)}, rotate = 130.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ] (472.02,313.14) .. controls (472.02,310.54) and (474.13,308.43) .. (476.73,308.43) -- (515.87,308.43) .. controls (518.47,308.43) and (520.58,310.54) .. (520.58,313.14) -- (520.58,374.29) .. controls (520.58,376.89) and (518.47,379) .. (515.87,379) -- (476.73,379) .. controls (474.13,379) and (472.02,376.89) .. (472.02,374.29) -- cycle ;
\draw [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ]   (497.99,368.91) -- (506.72,361.59) ;
\draw [shift={(509.02,359.66)}, rotate = 140.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ]   (476.99,343.16) -- (489.79,322.22) ;
\draw [shift={(491.35,319.66)}, rotate = 121.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ]   (497.99,368.91) -- (502.69,350.07) ;
\draw [shift={(503.41,347.16)}, rotate = 103.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ]   (490.89,343.16) -- (493.64,323.66) ;
\draw [shift={(494.05,320.69)}, rotate = 98.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ]   (515.49,343.16) -- (508.74,333.45) ;
\draw [shift={(507.02,330.99)}, rotate = 55.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ]   (513.19,353.89) -- (513.81,350.51) ;
\draw [shift={(514.35,347.56)}, rotate = 100.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
\draw [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ]   (497.99,368.91) -- (481.01,348.78) ;
\draw [shift={(479.08,346.49)}, rotate = 49.84] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ]   (497.99,368.91) -- (492.56,349.71) ;
\draw [shift={(491.74,346.83)}, rotate = 74.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ]   (504.46,327.49) -- (498.73,322.19) ;
\draw [shift={(496.52,320.16)}, rotate = 42.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw  [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ] (500.71,328.56) .. controls (500.71,326.49) and (502.39,324.81) .. (504.46,324.81) .. controls (506.53,324.81) and (508.21,326.49) .. (508.21,328.56) .. controls (508.21,330.63) and (506.53,332.31) .. (504.46,332.31) .. controls (502.39,332.31) and (500.71,330.63) .. (500.71,328.56) -- cycle ;
\draw  [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ] (490.3,317.34) .. controls (490.3,315.27) and (491.98,313.59) .. (494.05,313.59) .. controls (496.13,313.59) and (497.8,315.27) .. (497.8,317.34) .. controls (497.8,319.41) and (496.13,321.09) .. (494.05,321.09) .. controls (491.98,321.09) and (490.3,319.41) .. (490.3,317.34) -- cycle ;
\draw  [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ] (511.74,343.56) .. controls (511.74,341.49) and (513.42,339.81) .. (515.49,339.81) .. controls (517.57,339.81) and (519.24,341.49) .. (519.24,343.56) .. controls (519.24,345.63) and (517.57,347.31) .. (515.49,347.31) .. controls (513.42,347.31) and (511.74,345.63) .. (511.74,343.56) -- cycle ;
\draw  [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ] (508.41,357.39) .. controls (508.41,355.32) and (510.09,353.64) .. (512.16,353.64) .. controls (514.23,353.64) and (515.91,355.32) .. (515.91,357.39) .. controls (515.91,359.46) and (514.23,361.14) .. (512.16,361.14) .. controls (510.09,361.14) and (508.41,359.46) .. (508.41,357.39) -- cycle ;
\draw  [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ] (500.74,343.56) .. controls (500.74,341.49) and (502.42,339.81) .. (504.49,339.81) .. controls (506.57,339.81) and (508.24,341.49) .. (508.24,343.56) .. controls (508.24,345.63) and (506.57,347.31) .. (504.49,347.31) .. controls (502.42,347.31) and (500.74,345.63) .. (500.74,343.56) -- cycle ;
\draw  [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ] (487.14,343.56) .. controls (487.14,341.49) and (488.82,339.81) .. (490.89,339.81) .. controls (492.97,339.81) and (494.64,341.49) .. (494.64,343.56) .. controls (494.64,345.63) and (492.97,347.31) .. (490.89,347.31) .. controls (488.82,347.31) and (487.14,345.63) .. (487.14,343.56) -- cycle ;
\draw  [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ] (473.24,343.56) .. controls (473.24,341.49) and (474.92,339.81) .. (476.99,339.81) .. controls (479.07,339.81) and (480.74,341.49) .. (480.74,343.56) .. controls (480.74,345.63) and (479.07,347.31) .. (476.99,347.31) .. controls (474.92,347.31) and (473.24,345.63) .. (473.24,343.56) -- cycle ;
\draw  [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ] (494.24,369.31) .. controls (494.24,367.24) and (495.92,365.56) .. (497.99,365.56) .. controls (500.07,365.56) and (501.74,367.24) .. (501.74,369.31) .. controls (501.74,371.38) and (500.07,373.06) .. (497.99,373.06) .. controls (495.92,373.06) and (494.24,371.38) .. (494.24,369.31) -- cycle ;
\draw [fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=1 ]   (504.49,339.41) -- (504.47,334.91) ;
\draw [shift={(504.46,331.91)}, rotate = 89.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 142; green, 219; blue, 229 }  ,fill opacity=1 ][line width=0.75]  (437.84,251.72) -- (493.22,251.72) -- (493.22,270.19) -- (437.84,270.19) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 142; green, 219; blue, 229 }  ,fill opacity=1 ][line width=0.75]  (460.91,270.19) -- (493.22,270.19) -- (493.22,284.03) -- (460.91,284.03) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 142; green, 219; blue, 229 }  ,fill opacity=1 ][line width=0.75]  (460.91,284.03) -- (479.38,284.03) -- (479.38,297.88) -- (460.91,297.88) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 233; blue, 232 }  ,fill opacity=1 ][line width=0.75]  (400.91,251.72) -- (428.61,251.72) -- (428.61,307.11) -- (400.91,307.11) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 233; blue, 232 }  ,fill opacity=1 ][line width=0.75]  (437.84,270.19) -- (460.91,270.19) -- (460.91,320.96) -- (437.84,320.96) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 233; blue, 232 }  ,fill opacity=1 ][line width=0.75]  (428.61,251.72) -- (437.84,251.72) -- (437.84,320.96) -- (428.61,320.96) -- cycle ;

\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 99; green, 178; blue, 224 }  ,fill opacity=0.8 ][line width=0.75]  (669.51,243.82) -- (700.67,243.82) -- (700.67,295.74) -- (685.09,295.74) -- (685.09,280.16) -- (669.51,280.16) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (565.67,243.82) -- (700.67,243.82) -- (700.67,378.82) -- (565.67,378.82) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 95; green, 168; blue, 211 }  ,fill opacity=0.8 ][line width=0.75]  (565.67,306.12) -- (596.82,306.12) -- (596.82,378.82) -- (565.67,378.82) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 95; green, 168; blue, 211 }  ,fill opacity=0.8 ][line width=0.75]  (596.82,321.7) -- (633.17,321.7) -- (633.17,363.24) -- (596.82,363.24) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 95; green, 168; blue, 211 }  ,fill opacity=0.8 ][line width=0.75]  (596.82,363.24) -- (622.78,363.24) -- (622.78,378.82) -- (596.82,378.82) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 98; green, 182; blue, 203 }  ,fill opacity=0.8 ][line width=0.75]  (633.17,326.89) -- (685.09,326.89) -- (685.09,363.24) -- (633.17,363.24) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 98; green, 182; blue, 203 }  ,fill opacity=0.8 ][line width=0.75]  (622.78,363.24) -- (700.67,363.24) -- (700.67,378.82) -- (622.78,378.82) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 98; green, 182; blue, 203 }  ,fill opacity=0.8 ][line width=0.75]  (685.09,342.47) -- (700.67,342.47) -- (700.67,363.24) -- (685.09,363.24) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=0.8 ][line width=0.75]  (653.94,280.16) -- (685.09,280.16) -- (685.09,326.89) -- (653.94,326.89) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=0.8 ][line width=0.75]  (685.09,295.74) -- (700.67,295.74) -- (700.67,342.47) -- (685.09,342.47) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=0.8 ][line width=0.75]  (633.17,295.74) -- (653.94,295.74) -- (653.94,326.89) -- (633.17,326.89) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 142; green, 219; blue, 229 }  ,fill opacity=0.8 ][line width=0.75]  (607.21,243.82) -- (669.51,243.82) -- (669.51,264.58) -- (607.21,264.58) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 142; green, 219; blue, 229 }  ,fill opacity=0.8 ][line width=0.75]  (633.17,264.58) -- (669.51,264.58) -- (669.51,280.16) -- (633.17,280.16) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 142; green, 219; blue, 229 }  ,fill opacity=0.8 ][line width=0.75]  (633.17,280.16) -- (653.94,280.16) -- (653.94,295.74) -- (633.17,295.74) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 99; green, 178; blue, 224 }  ,fill opacity=0.8 ][line width=0.75]  (669.51,243.82) -- (685.09,243.82) -- (685.09,280.16) -- (669.51,280.16) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 99; green, 178; blue, 224 }  ,fill opacity=0.8 ][line width=0.75]  (685.09,243.82) -- (700.67,243.82) -- (700.67,295.74) -- (685.09,295.74) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 233; blue, 232 }  ,fill opacity=0.8 ][line width=0.75]  (565.67,243.82) -- (596.82,243.82) -- (596.82,306.12) -- (565.67,306.12) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 233; blue, 232 }  ,fill opacity=0.8 ][line width=0.75]  (607.21,264.58) -- (633.17,264.58) -- (633.17,321.7) -- (607.21,321.7) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 233; blue, 232 }  ,fill opacity=0.8 ][line width=0.75]  (596.82,243.82) -- (607.21,243.82) -- (607.21,321.7) -- (596.82,321.7) -- cycle ;

\draw  [fill={rgb, 255:red, 99; green, 178; blue, 224 }  ,fill opacity=1 ] (242.83,353.51) -- (231.58,371.58) -- (220.33,353.51) ;
\draw  [fill={rgb, 255:red, 99; green, 178; blue, 224 }  ,fill opacity=1 ] (220.33,353.1) .. controls (220.33,351.5) and (225.37,350.2) .. (231.58,350.2) .. controls (237.8,350.2) and (242.83,351.5) .. (242.83,353.1) .. controls (242.83,354.7) and (237.8,356) .. (231.58,356) .. controls (225.37,356) and (220.33,354.7) .. (220.33,353.1) -- cycle ;

\draw  [line width=0.75]  (206.83,356.58) .. controls (206.83,351.06) and (211.31,346.58) .. (216.83,346.58) -- (331.33,346.58) .. controls (336.86,346.58) and (341.33,351.06) .. (341.33,356.58) -- (341.33,364.58) .. controls (341.33,370.11) and (336.86,374.58) .. (331.33,374.58) -- (216.83,374.58) .. controls (211.31,374.58) and (206.83,370.11) .. (206.83,364.58) -- cycle ;

\draw   (296.93,316.21) .. controls (283.46,321.08) and (275.38,325.96) .. (272.68,330.85) .. controls (269.99,325.96) and (261.91,321.08) .. (248.43,316.21) ;
\draw    (272.71,330.74) -- (272.71,343.76) ;
\draw [shift={(272.71,345.76)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw  [draw opacity=0] (249.3,316.38) .. controls (239.59,313.12) and (232.64,306.13) .. (231.76,297.89) -- (261.67,296.11) -- cycle ; \draw   (249.3,316.38) .. controls (239.59,313.12) and (232.64,306.13) .. (231.76,297.89) ;  
\draw  [draw opacity=0] (313.1,298.13) .. controls (312.27,307.23) and (304.05,314.84) .. (292.84,317.66) -- (283.17,296.61) -- cycle ; \draw   (313.1,298.13) .. controls (312.27,307.23) and (304.05,314.84) .. (292.84,317.66) ;  
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (195.33,260.06) .. controls (195.33,248.23) and (204.93,238.64) .. (216.76,238.64) -- (328.9,238.64) .. controls (340.74,238.64) and (350.33,248.23) .. (350.33,260.06) -- (350.33,362.21) .. controls (350.33,374.04) and (340.74,383.64) .. (328.9,383.64) -- (216.76,383.64) .. controls (204.93,383.64) and (195.33,374.04) .. (195.33,362.21) -- cycle ;
\draw   (200,256.8) .. controls (200,254.56) and (201.81,252.75) .. (204.05,252.75) -- (265.95,252.75) .. controls (268.19,252.75) and (270,254.56) .. (270,256.8) -- (270,268.95) .. controls (270,271.19) and (268.19,273) .. (265.95,273) -- (204.05,273) .. controls (201.81,273) and (200,271.19) .. (200,268.95) -- cycle ;
\draw   (275.5,256.8) .. controls (275.5,254.57) and (277.31,252.75) .. (279.55,252.75) -- (341.45,252.75) .. controls (343.69,252.75) and (345.5,254.57) .. (345.5,256.8) -- (345.5,268.95) .. controls (345.5,271.19) and (343.69,273) .. (341.45,273) -- (279.55,273) .. controls (277.31,273) and (275.5,271.19) .. (275.5,268.95) -- cycle ;
\draw   (200,281.3) .. controls (200,279.07) and (201.81,277.25) .. (204.05,277.25) -- (265.95,277.25) .. controls (268.19,277.25) and (270,279.07) .. (270,281.3) -- (270,293.45) .. controls (270,295.69) and (268.19,297.5) .. (265.95,297.5) -- (204.05,297.5) .. controls (201.81,297.5) and (200,295.69) .. (200,293.45) -- cycle ;
\draw   (275.5,281.3) .. controls (275.5,279.06) and (277.31,277.25) .. (279.55,277.25) -- (341.45,277.25) .. controls (343.69,277.25) and (345.5,279.06) .. (345.5,281.3) -- (345.5,293.45) .. controls (345.5,295.69) and (343.69,297.5) .. (341.45,297.5) -- (279.55,297.5) .. controls (277.31,297.5) and (275.5,295.69) .. (275.5,293.45) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 190; green, 233; blue, 232 }  ,fill opacity=0.8 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (787.04,244.48) -- (787.04,265.25) -- (813,265.25) -- (813,322.37) -- (776.65,322.37) -- (776.65,306.79) -- (745.5,306.79) -- (745.5,244.48) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 142; green, 219; blue, 229 }  ,fill opacity=0.8 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (787.04,244.48) -- (849.35,244.48) -- (849.35,280.83) -- (833.77,280.83) -- (833.77,296.41) -- (813,296.41) -- (813,265.25) -- (787.04,265.25) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 99; green, 178; blue, 224 }  ,fill opacity=0.8 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (849.35,244.48) -- (880.5,244.48) -- (880.5,296.41) -- (864.92,296.41) -- (864.92,280.83) -- (849.35,280.83) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=0.8 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (864.92,280.83) -- (864.92,296.41) -- (880.5,296.41) -- (880.5,343.14) -- (864.92,343.14) -- (864.92,327.56) -- (813,327.56) -- (813,296.41) -- (833.77,296.41) -- (833.77,280.83) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 98; green, 182; blue, 203 }  ,fill opacity=0.8 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (864.92,327.56) -- (864.92,343.14) -- (880.5,343.14) -- (880.5,379.48) -- (802.62,379.48) -- (802.62,363.91) -- (813,363.91) -- (813,327.56) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 95; green, 168; blue, 211 }  ,fill opacity=0.8 ][dash pattern={on 0.84pt off 2.51pt}][line width=0.75]  (745.5,306.79) -- (776.65,306.79) -- (776.65,322.37) -- (813,322.37) -- (813,363.91) -- (802.62,363.91) -- (802.62,379.48) -- (745.5,379.48) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (745.5,244.48) -- (880.5,244.48) -- (880.5,379.48) -- (745.5,379.48) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (773.19,285.67) .. controls (773.19,281.37) and (776.68,277.89) .. (780.98,277.89) .. controls (785.28,277.89) and (788.77,281.37) .. (788.77,285.67) .. controls (788.77,289.98) and (785.28,293.46) .. (780.98,293.46) .. controls (776.68,293.46) and (773.19,289.98) .. (773.19,285.67) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (815.53,262.77) .. controls (815.53,258.47) and (819.01,254.98) .. (823.32,254.98) .. controls (827.62,254.98) and (831.1,258.47) .. (831.1,262.77) .. controls (831.1,267.07) and (827.62,270.56) .. (823.32,270.56) .. controls (819.01,270.56) and (815.53,267.07) .. (815.53,262.77) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (858.63,267.83) .. controls (858.63,263.53) and (862.12,260.04) .. (866.42,260.04) .. controls (870.72,260.04) and (874.21,263.53) .. (874.21,267.83) .. controls (874.21,272.13) and (870.72,275.62) .. (866.42,275.62) .. controls (862.12,275.62) and (858.63,272.13) .. (858.63,267.83) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (836.6,357.81) .. controls (836.6,353.51) and (840.08,350.02) .. (844.38,350.02) .. controls (848.69,350.02) and (852.17,353.51) .. (852.17,357.81) .. controls (852.17,362.11) and (848.69,365.6) .. (844.38,365.6) .. controls (840.08,365.6) and (836.6,362.11) .. (836.6,357.81) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (840.69,314.23) .. controls (840.69,309.93) and (844.18,306.44) .. (848.48,306.44) .. controls (852.78,306.44) and (856.27,309.93) .. (856.27,314.23) .. controls (856.27,318.53) and (852.78,322.02) .. (848.48,322.02) .. controls (844.18,322.02) and (840.69,318.53) .. (840.69,314.23) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (773.19,345.39) .. controls (773.19,341.08) and (776.68,337.6) .. (780.98,337.6) .. controls (785.28,337.6) and (788.77,341.08) .. (788.77,345.39) .. controls (788.77,349.69) and (785.28,353.17) .. (780.98,353.17) .. controls (776.68,353.17) and (773.19,349.69) .. (773.19,345.39) -- cycle ;
\draw [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (781.16,275.87) .. controls (783.14,255.3) and (789.45,255.04) .. (814.18,258.81) ;
\draw [shift={(816.12,259.11)}, rotate = 188.79] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(780.98,277.89)}, rotate = 274.52] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ]   (833.18,262.54) .. controls (846.35,261.1) and (849.81,261.66) .. (856.97,265.18) ;
\draw [shift={(858.65,266.03)}, rotate = 207.05] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(831.1,262.77)}, rotate = 353.43] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ]   (823.45,272.6) .. controls (824.49,288.17) and (825.52,298.86) .. (840.92,307.58) ;
\draw [shift={(842.65,308.53)}, rotate = 207.54] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(823.32,270.56)}, rotate = 86.18] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ]   (872.37,275.63) .. controls (876.19,298.82) and (869.87,306.03) .. (857.99,313.22) ;
\draw [shift={(856.27,314.23)}, rotate = 329.8] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(871.96,273.32)}, rotate = 79.51] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ]   (846.62,323.84) .. controls (844.99,333.57) and (844.41,341.04) .. (844.38,348.07) ;
\draw [shift={(844.38,350.02)}, rotate = 269.42] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(846.98,321.77)}, rotate = 100.08] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ]   (790.49,287.09) .. controls (817.37,309.32) and (811.87,310.64) .. (838.99,314.02) ;
\draw [shift={(840.69,314.23)}, rotate = 186.96] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(788.77,285.67)}, rotate = 39.28] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ]   (781.65,295.65) .. controls (787.09,314.36) and (783.49,324.99) .. (781.34,335.72) ;
\draw [shift={(780.98,337.6)}, rotate = 280.24] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(780.98,293.46)}, rotate = 72.34] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ]   (838.38,317.27) .. controls (803.39,324.77) and (815.06,326.51) .. (788.98,339.9) ;
\draw [shift={(787.34,340.74)}, rotate = 333.35] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(840.62,316.8)}, rotate = 168.17] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ]   (835.5,352.24) .. controls (817.36,344.92) and (806.99,348.65) .. (790.58,345.73) ;
\draw [shift={(788.77,345.39)}, rotate = 11.46] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(837.58,353.12)}, rotate = 203.57] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (787.04,244.48) -- (787.04,265.25) -- (813,265.25) -- (813,363.91) -- (802.62,363.91) -- (802.62,379.48) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (745.5,306.79) -- (776.65,306.79) -- (776.65,322.37) -- (813,322.37) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (813,327.56) -- (864.92,327.56) -- (864.92,343.14) -- (880.5,343.14) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (813,296.41) -- (833.77,296.41) -- (833.77,280.83) -- (864.92,280.83) -- (864.92,296.41) -- (880.5,296.41) ;
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (849.35,244.48) -- (849.35,280.83) ;
\draw [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ]   (836.15,363.38) .. controls (823.06,368.69) and (807.83,372.65) .. (802.62,371.69) .. controls (797.32,370.72) and (791.93,367.64) .. (782.07,354.63) ;
\draw [shift={(780.98,353.17)}, rotate = 53.44] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(838.19,362.53)}, rotate = 157] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ]   (772.13,289.38) .. controls (766.85,295.84) and (762.35,301.96) .. (762.35,310.96) .. controls (762.35,320.15) and (767.88,330.41) .. (773.16,339.72) ;
\draw [shift={(774.08,341.33)}, rotate = 240.34] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(773.42,287.8)}, rotate = 129.47] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (790.08,281.5) .. controls (805.84,278.8) and (810.52,276.08) .. (817.22,270.19) ;
\draw [shift={(818.65,268.92)}, rotate = 138.01] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(787.9,281.86)}, rotate = 350.85] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ]   (830.99,269.52) .. controls (843.17,283.77) and (839.99,289.5) .. (847.61,304.75) ;
\draw [shift={(848.48,306.44)}, rotate = 242.15] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(829.55,267.88)}, rotate = 48.11] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ]   (857.58,317.46) .. controls (877.44,334.28) and (875.29,346.72) .. (853.86,357.02) ;
\draw [shift={(852.17,357.81)}, rotate = 335.56] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(855.97,316.12)}, rotate = 39.06] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ]   (861.71,276.67) .. controls (857.33,284.2) and (855.06,287.9) .. (852.28,305.39) ;
\draw [shift={(851.98,307.35)}, rotate = 278.65] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw [shift={(862.78,274.83)}, rotate = 119.84] [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

\draw   (383.06,315.02) -- (365.06,315.02) -- (365.06,318.77) -- (353.06,311.27) -- (365.06,303.77) -- (365.06,307.52) -- (383.06,307.52) -- cycle ;
\draw   (557.83,315.02) -- (539.83,315.02) -- (539.83,318.77) -- (527.83,311.27) -- (539.83,303.77) -- (539.83,307.52) -- (557.83,307.52) -- cycle ;
\draw   (737.83,315.02) -- (719.83,315.02) -- (719.83,318.77) -- (707.83,311.27) -- (719.83,303.77) -- (719.83,307.52) -- (737.83,307.52) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.5 ][fill={rgb, 255:red, 227; green, 236; blue, 242 }  ,fill opacity=0.6 ] (183,21) .. controls (183,9.95) and (191.95,1) .. (203,1) -- (883,1) .. controls (894.05,1) and (903,9.95) .. (903,21) -- (903,171.01) .. controls (903,182.06) and (894.05,191.01) .. (883,191.01) -- (203,191.01) .. controls (191.95,191.01) and (183,182.06) .. (183,171.01) -- cycle ;
\draw   (527.83,97.27) -- (545.83,97.27) -- (545.83,93.52) -- (557.83,101.02) -- (545.83,108.52) -- (545.83,104.77) -- (527.83,104.77) -- cycle ;
\draw   (707.83,97.27) -- (725.83,97.27) -- (725.83,93.52) -- (737.83,101.02) -- (725.83,108.52) -- (725.83,104.77) -- (707.83,104.77) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (385.39,33.1) -- (520.39,33.1) -- (520.39,168.1) -- (385.39,168.1) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 233; blue, 232 }  ,fill opacity=0.8 ][line width=0.75]  (451.13,44.15) -- (451.13,56.69) -- (434.44,56.69) -- (434.44,80.91) -- (427.92,80.97) -- (427.92,102.6) -- (392.41,102.6) -- (392.41,44.15) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 142; green, 219; blue, 229 }  ,fill opacity=0.8 ][line width=0.75]  (434.44,56.4) -- (486.39,56.4) -- (486.39,79.37) -- (497.42,79.37) -- (497.42,105.42) -- (460.04,105.42) -- (460.04,80.97) -- (434.44,80.91) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 99; green, 178; blue, 224 }  ,fill opacity=0.8 ][line width=0.75]  (470.03,35.73) -- (515.87,35.73) -- (515.87,79.37) -- (497.42,79.37) -- (486.39,79.37) -- (486.39,56.4) -- (470.03,56.4) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=0.8 ][line width=0.75]  (490.94,105.42) -- (490.94,117.67) -- (470.08,117.67) -- (470.08,139.31) -- (427.92,139.79) -- (427.92,80.97) -- (460.04,80.97) -- (460.04,105.42) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 98; green, 182; blue, 203 }  ,fill opacity=0.8 ][line width=0.75]  (470.08,139.31) -- (470.08,117.67) -- (511.79,117.67) -- (511.79,166.68) -- (439.92,166.68) -- (439.92,139.79) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 95; green, 168; blue, 211 }  ,fill opacity=0.8 ][line width=0.75]  (388.39,102.6) -- (427.92,102.6) -- (427.92,139.79) -- (439.92,139.79) -- (439.92,157.46) -- (388.39,157.46) -- cycle ;

\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 99; green, 178; blue, 224 }  ,fill opacity=0.5 ][line width=0.75]  (209.2,103.25) -- (238.33,103.25) -- (238.33,132.88) -- (209.2,132.88) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 99; green, 178; blue, 224 }  ,fill opacity=1 ][line width=0.75]  (209.2,118.06) -- (223.77,118.06) -- (223.77,132.88) -- (209.2,132.88) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (231.66,105.06) -- (237.41,104.21) -- (236.57,110.05) -- (234.93,108.39) -- (228.88,114.54) -- (230.52,116.21) -- (224.77,117.06) -- (225.61,111.22) -- (227.24,112.88) -- (233.3,106.73) -- cycle ;

\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 99; green, 178; blue, 224 }  ,fill opacity=0.5 ][line width=0.75]  (207.13,44.27) -- (226.26,44.27) -- (226.26,63.38) -- (207.13,63.38) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 99; green, 178; blue, 224 }  ,fill opacity=1 ][line width=0.75]  (218.2,33.22) -- (237.33,33.22) -- (237.33,52.32) -- (218.2,52.32) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (221.97,43.61) -- (227.77,42.77) -- (226.92,48.56) -- (225.27,46.91) -- (219.18,53) -- (220.83,54.65) -- (215.03,55.49) -- (215.87,49.7) -- (217.53,51.35) -- (223.62,45.26) -- cycle ;

\draw  [fill={rgb, 255:red, 99; green, 178; blue, 224 }  ,fill opacity=1 ] (228.17,66.96) -- (228.17,81.69) -- (218.01,81.69) -- (218.01,87.94) -- (207.85,87.94) -- (207.85,66.96) -- cycle ;
\draw  [fill={rgb, 255:red, 142; green, 219; blue, 229 }  ,fill opacity=1 ] (218.01,96.43) -- (218.01,81.69) -- (228.17,81.69) -- (228.17,75.45) -- (238.33,75.45) -- (238.33,96.43) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (220.17,78) -- (223.17,74.09) -- (226.17,78) -- (224.15,78) -- (224.15,85.18) -- (226.17,85.18) -- (223.17,89.09) -- (220.17,85.18) -- (222.19,85.18) -- (222.19,78) -- cycle ;

\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 99; green, 178; blue, 224 }  ,fill opacity=1 ][line width=0.75]  (210.75,139.01) -- (225.4,139.01) -- (225.4,168.27) -- (210.75,168.27) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 99; green, 178; blue, 224 }  ,fill opacity=0.5 ][line width=0.75]  (210.75,153.64) -- (240.04,153.64) -- (240.04,168.27) -- (210.75,168.27) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (235.96,151.64) .. controls (235.64,151.69) and (235.31,151.72) .. (234.97,151.72) .. controls (231.08,151.72) and (227.91,148.32) .. (227.91,144.12) .. controls (227.91,144.07) and (227.92,144.01) .. (227.92,143.96) -- (230.13,144.01) .. controls (230.13,144.05) and (230.13,144.08) .. (230.13,144.12) .. controls (230.13,147.09) and (232.3,149.5) .. (234.97,149.5) .. controls (235.21,149.5) and (235.45,149.49) .. (235.67,149.45) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.95,139.2) -- (231.89,144.06) -- (226.13,144.06) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (239.73,150.37) -- (235.21,153.31) -- (235.21,147.54) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (228.83,143.07) -- (229.21,143.07) -- (229.21,144.36) -- (228.83,144.36) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (234.76,150.23) -- (235.42,150.23) -- (235.42,150.48) -- (234.76,150.48) -- cycle ;


\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (195.33,49.14) .. controls (195.33,37.3) and (204.93,27.71) .. (216.76,27.71) -- (328.9,27.71) .. controls (340.74,27.71) and (350.33,37.3) .. (350.33,49.14) -- (350.33,151.28) .. controls (350.33,163.12) and (340.74,172.71) .. (328.9,172.71) -- (216.76,172.71) .. controls (204.93,172.71) and (195.33,163.12) .. (195.33,151.28) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (564.67,33.67) -- (700,33.67) -- (700,168.68) -- (564.67,168.68) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 233; blue, 232 }  ,fill opacity=0.8 ][line width=0.75]  (564.67,33.67) -- (632.33,33.67) -- (632.33,111.56) -- (564.67,111.56) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 142; green, 219; blue, 229 }  ,fill opacity=0.8 ][line width=0.75]  (606.31,33.67) -- (668.77,33.67) -- (668.77,85.59) -- (606.31,85.59) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 99; green, 178; blue, 224 }  ,fill opacity=0.8 ][line width=0.75]  (668.77,33.67) -- (700,33.67) -- (700,85.59) -- (668.77,85.59) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 95; green, 168; blue, 211 }  ,fill opacity=0.8 ][line width=0.75]  (564.67,95.98) -- (632.33,95.98) -- (632.33,168.68) -- (564.67,168.68) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=0.8 ][line width=0.75]  (632.33,70.02) -- (700,70.02) -- (700,132.33) -- (632.33,132.33) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 98; green, 182; blue, 203 }  ,fill opacity=0.8 ][line width=0.75]  (621.92,116.75) -- (700,116.75) -- (700,168.68) -- (621.92,168.68) -- cycle ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (595.9,90.79) -- (595.9,121.16) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (684.38,108.86) -- (684.38,139.23) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (684.38,64.82) -- (684.38,95.2) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (612.03,153.1) -- (642.22,153.15) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (599.02,54.44) -- (642.74,54.39) ;
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (653.15,64.82) -- (653.15,95.2) ;

\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 233; blue, 232 }  ,fill opacity=0.8 ][line width=0.75]  (787.04,33.4) -- (787.04,54.17) -- (813,54.17) -- (813,111.28) -- (776.65,111.28) -- (776.65,95.71) -- (745.5,95.71) -- (745.5,33.4) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 142; green, 219; blue, 229 }  ,fill opacity=0.8 ][line width=0.75]  (787.04,33.4) -- (849.35,33.4) -- (849.35,69.74) -- (833.77,69.74) -- (833.77,85.32) -- (813,85.32) -- (813,54.17) -- (787.04,54.17) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 99; green, 178; blue, 224 }  ,fill opacity=0.8 ][line width=0.75]  (849.35,33.4) -- (880.5,33.4) -- (880.5,85.32) -- (864.92,85.32) -- (864.92,69.74) -- (849.35,69.74) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 202; green, 233; blue, 255 }  ,fill opacity=0.8 ][line width=0.75]  (864.92,69.74) -- (864.92,85.32) -- (880.5,85.32) -- (880.5,132.05) -- (864.92,132.05) -- (864.92,116.47) -- (813,116.47) -- (813,85.32) -- (833.77,85.32) -- (833.77,69.74) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 98; green, 182; blue, 203 }  ,fill opacity=0.8 ][line width=0.75]  (864.92,116.47) -- (864.92,132.05) -- (880.5,132.05) -- (880.5,168.4) -- (802.62,168.4) -- (802.62,152.82) -- (813,152.82) -- (813,116.47) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][fill={rgb, 255:red, 95; green, 168; blue, 211 }  ,fill opacity=0.8 ][line width=0.75]  (745.5,95.71) -- (776.65,95.71) -- (776.65,111.28) -- (813,111.28) -- (813,152.82) -- (802.62,152.82) -- (802.62,168.4) -- (745.5,168.4) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=0.75]  (745.5,33.4) -- (880.5,33.4) -- (880.5,168.4) -- (745.5,168.4) -- cycle ;

\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (355,98.88) .. controls (355,93.68) and (360.35,89.47) .. (366.96,89.47) -- (366.96,93.15) .. controls (360.35,93.15) and (355,97.36) .. (355,102.56) ;\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (355,102.56) .. controls (355,106.73) and (358.45,110.27) .. (363.24,111.5) -- (363.24,113.54) -- (366.96,110.12) -- (363.24,105.77) -- (363.24,107.82) .. controls (358.45,106.59) and (355,103.05) .. (355,98.88)(355,102.56) -- (355,98.88) ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380.82,103.06) .. controls (380.82,108.36) and (375.47,112.66) .. (368.87,112.66) -- (368.87,109.1) .. controls (375.47,109.1) and (380.82,104.81) .. (380.82,99.51) ;\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (380.82,99.51) .. controls (380.82,95.83) and (378.24,92.63) .. (374.45,91.02) -- (374.45,89.23) -- (368.87,91.69) -- (374.45,96.37) -- (374.45,94.58) .. controls (378.24,96.19) and (380.82,99.39) .. (380.82,103.06)(380.82,99.51) -- (380.82,103.06) ;

\draw   (152,92.26) -- (170,92.26) -- (170,88.51) -- (182,96.01) -- (170,103.51) -- (170,99.76) -- (152,99.76) -- cycle ;
\draw   (183,309.75) -- (165,309.75) -- (165,313.5) -- (153,306) -- (165,298.5) -- (165,302.25) -- (183,302.25) -- cycle ;

\draw (283,361) node [anchor=center,inner sep=0pt,font=\small] {Convex Solver};
\draw (407,338.4) node [anchor=center,inner sep=0pt,font=\footnotesize] {$\mathcal{G}_{\mathrm H}$};
\draw (480,369.5) node [anchor=center,inner sep=0pt,font=\footnotesize] {$\mathcal{G}_{\mathrm V}$};
\draw (848.48,314.23) node [anchor=center,inner sep=0pt,font=\small] {$l$};
\draw (844.38,357.81) node [anchor=center,inner sep=0pt,font=\small] {$j$};
\draw (866.42,267.83) node [anchor=center,inner sep=0pt,font=\small] {$n$};
\draw (823.32,262.77) node [anchor=center,inner sep=0pt,font=\small] {$m$};
\draw (780.98,285.67) node [anchor=center,inner sep=0pt,font=\small] {$k$};
\draw (780.98,345.39) node [anchor=center,inner sep=0pt,font=\small] {$i$};
\draw (242,53.82) node [anchor=west,inner sep=0pt,font=\normalsize] {Position Movement};
\draw (242,121.31) node [anchor=west,inner sep=0pt,font=\normalsize] {Bloat or Shrink};
\draw (242,84.93) node [anchor=west,inner sep=0pt,font=\normalsize] {Polygon Shaping};
\draw (242,156.84) node [anchor=west,inner sep=0pt,font=\normalsize] {AR Adjustment};
\draw (543,221) node [anchor=center,inner sep=0pt,font=\large\bfseries] {Legalization};
\draw (77,12) node [anchor=center,inner sep=0pt,font=\large\bfseries] {Input};
\draw (77,222) node [anchor=center,inner sep=0pt,font=\large\bfseries] {Output};
\draw (543,12) node [anchor=center,inner sep=0pt,font=\large\bfseries] {Global Floorplanning};
\draw (542.83,84) node [anchor=center,inner sep=0pt,font=\normalsize] {$\mathcal{V}^{*}$};
\draw (909.5,195) node [anchor=center,inner sep=0pt,font=\normalsize] {$\mathcal{P}$};
\draw (723,291) node [anchor=center,inner sep=0pt,font=\normalsize] {$\mathcal{T}^{*}$};
\draw (543.5,291) node [anchor=center,inner sep=0pt,font=\normalsize] {$\mathcal{R}$};
\draw (168,284) node [anchor=center,inner sep=0pt,font=\normalsize] {$\mathcal{P}^{*}$};
\draw (168,76) node [anchor=center,inner sep=0pt,font=\normalsize] {$\mathcal{H}$};
\draw (368,80) node [anchor=center,inner sep=0pt,font=\normalsize\bfseries] {ALM};
\draw (368,291) node [anchor=center,inner sep=0pt,font=\normalsize] {$\mathcal{G}$};
\draw (357.86,183) node [anchor=center,inner sep=0pt,font=\small\bfseries] {Continuous Optimization};
\draw (723,183) node [anchor=center,inner sep=0pt,font=\small\bfseries] {Polygon Shape Determination};
\draw (813,393) node [anchor=center,inner sep=0pt,font=\small\bfseries] {MCF-based Area Redistribution};
\draw (632.5,393) node [anchor=center,inner sep=0pt,font=\small\bfseries] {Rectangular Decomposition};
\draw (452.5,393) node [anchor=center,inner sep=0pt,font=\small\bfseries] {Constraint Graph Construction};
\draw (272.83,393) node [anchor=center,inner sep=0pt,font=\small\bfseries] {Convex Legalization};
\draw (310.5,327) node [anchor=center,inner sep=0pt,font=\small] {Constraints};
\draw (235,327) node [anchor=center,inner sep=0pt,font=\small] {Objectives};
\draw (235,262.88) node [anchor=center,inner sep=0pt,font=\small] {Displacement};
\draw (235,287.38) node [anchor=center,inner sep=0pt,font=\small] {Chip Area};
\draw (310.5,262.88) node [anchor=center,inner sep=0pt,font=\small] {Topology};
\draw (310.5,287.38) node [anchor=center,inner sep=0pt,font=\small] {Shape};


\end{tikzpicture}
}
\caption{Overview of the proposed floorplanning framework.}
\label{fig:proposed-method-flow}
\end{figure*}

==> include/Figure/shape.tex <==
\begin{figure}[htbp]
\centering 


\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.1,xscale=1]

\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=1.5]  (178.4,8.3) .. controls (173.73,8.29) and (171.4,10.62) .. (171.39,15.29) -- (171.32,47.59) .. controls (171.31,54.26) and (168.97,57.58) .. (164.3,57.57) .. controls (168.97,57.58) and (171.29,60.92) .. (171.28,67.59)(171.28,64.59) -- (171.21,99.89) .. controls (171.2,104.56) and (173.52,106.89) .. (178.19,106.9) ;
\draw  [draw opacity=0][fill={rgb, 255:red, 95; green, 168; blue, 211 }  ,fill opacity=0.8 ][line width=0.75]  (175.71,8.4) -- (227.01,8.4) -- (227.01,41.2) -- (263.03,41.2) -- (263.03,98.06) -- (245.94,98.06) -- (245.94,106.85) -- (175.71,106.85) -- cycle ;
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (219.37,57.63) .. controls (219.37,56.98) and (219.92,56.45) .. (220.59,56.45) .. controls (221.27,56.45) and (221.81,56.98) .. (221.81,57.63) .. controls (221.81,58.27) and (221.27,58.8) .. (220.59,58.8) .. controls (219.92,58.8) and (219.37,58.27) .. (219.37,57.63) -- cycle ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (175.71,8.4) -- (263.03,8.4) -- (263.03,106.85) -- (175.71,106.85) -- cycle ;
\draw    (248,23.8) -- (260.21,28.39) ;
\draw [shift={(262.09,29.09)}, rotate = 200.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw    (78.09,108.36) -- (70.3,92.49) ;
\draw [shift={(69.41,90.7)}, rotate = 63.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw    (52.62,18.44) -- (68.9,30.8) ;
\draw [shift={(70.5,32.01)}, rotate = 217.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw  [fill={rgb, 255:red, 95; green, 168; blue, 211 }  ,fill opacity=0.8 ] (77.95,15.91) -- (102.36,15.91) -- (102.36,37.72) -- (77.95,37.72) -- cycle ;
\draw  [fill={rgb, 255:red, 95; green, 168; blue, 211 }  ,fill opacity=0.8 ] (77.95,37.72) -- (77.95,64.73) -- (54.64,105.53) -- (0,105.53) -- (0,37.72) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (74.49,33.48) -- (81.71,40.39)(81.72,33.47) -- (74.49,40.4) ;
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (39.32,55.69) -- (56.96,55.69) -- (56.96,74.1) -- (39.32,74.1) -- cycle ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (44.68,61.48) -- (51.9,68.4)(51.91,61.48) -- (44.68,68.4) ;
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (63.93,80.33) -- (71.15,87.24)(71.16,80.32) -- (63.93,87.25) ;
\draw    (27.41,89.31) -- (36.47,77.9) ;
\draw [shift={(37.71,76.33)}, rotate = 128.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
\draw  [color={rgb, 255:red, 27; green, 73; blue, 101 }  ,draw opacity=1 ][line width=1.5]  (175.8,103.5) .. controls (175.77,108.17) and (178.08,110.52) .. (182.75,110.55) -- (209.35,110.73) .. controls (216.02,110.78) and (219.33,113.13) .. (219.3,117.8) .. controls (219.33,113.13) and (222.68,110.82) .. (229.35,110.86)(226.35,110.84) -- (255.95,111.05) .. controls (260.62,111.08) and (262.97,108.76) .. (263,104.09) ;
\draw  [draw opacity=0] (48.75,105.3) .. controls (49,104.49) and (49.39,103.7) .. (49.94,102.99) .. controls (51.8,100.53) and (54.88,99.54) .. (57.69,100.23) -- (55.91,107.52) -- cycle ; \draw   (48.75,105.3) .. controls (49,104.49) and (49.39,103.7) .. (49.94,102.99) .. controls (51.8,100.53) and (54.88,99.54) .. (57.69,100.23) ;  
\draw  [draw opacity=0] (74.9,71.05) .. controls (74.36,70.39) and (73.93,69.63) .. (73.63,68.78) .. controls (72.34,65.08) and (74.13,61.05) .. (77.63,59.48) -- (80.71,66.32) -- cycle ; \draw   (74.9,71.05) .. controls (74.36,70.39) and (73.93,69.63) .. (73.63,68.78) .. controls (72.34,65.08) and (74.13,61.05) .. (77.63,59.48) ;  
\draw    (223.5,8.4) -- (227.01,8.4) -- (227.01,41.2) -- (262.03,41.2);
\draw    (263,89.15) -- (263.03,98.06) -- (245.94,98.06) -- (245.94,106.85) -- (242.5,106.85) ;

\draw (215.26,45.89) node [anchor=north west][inner sep=0.75pt]    {$v_{i}$};
\draw (203,57) node [anchor=north west][inner sep=0.75pt]  {$( x_{i} ,y_{i})$};
\draw (235.26,16.43) node [anchor=north west][inner sep=0.75pt]    {$b_{i}$};
\draw (151,52) node [anchor=north west][inner sep=0.75pt]    {$h_{i}$};
\draw (213,119) node [anchor=north west][inner sep=0.75pt]    {$w_{i}$};
\draw (9.99,89.88) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Hole};
\draw (-2.4,5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Self-intersections};
\draw (29.32,108.53) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Corner $\displaystyle \neq \ 90^{\circ }$or $\displaystyle 270^{\circ }$ };

\end{tikzpicture}
\caption{Shape constraints.}
\label{fig:shape}
\end{figure}

